Reconstruction and Membership Inference Attacks against Generative Models

We present two information leakage attacks that outperform previous work on membership inference against generative models. The first attack allows membership inference without assumptions on the type of the generative model. Contrary to previous evaluation metrics for generative models, like Kernel Density Estimation, it only considers samples of the model which are close to training data records. The second attack specifically targets Variational Autoencoders, achieving high membership inference accuracy. Furthermore, previous work mostly considers membership inference adversaries who perform single record membership inference. We argue for considering regulatory actors who perform set membership inference to identify the use of specific datasets for training. The attacks are evaluated on two generative model architectures, Generative Adversarial Networks (GANs) and Variational Autoencoders (VAEs), trained on standard image datasets. Our results show that the two attacks yield success rates superior to previous work on most data sets while at the same time having only very mild assumptions. We envision the two attacks in combination with the membership inference attack type formalization as especially useful. For example, to enforce data privacy standards and automatically assessing model quality in machine learning as a service setups. In practice, our work motivates the use of GANs since they prove less vulnerable against information leakage attacks while producing detailed samples.

==> img/Bagging_Bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.526096in}{5.817131in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.526096in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.526096in}{5.817131in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.817131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{5.668520in}}%
\pgfpathlineto{\pgfqpoint{0.952485in}{5.668520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199076in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{1.903622in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{1.903622in}{2.271020in}}%
\pgfpathlineto{\pgfqpoint{1.199076in}{2.271020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960440in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{3.664985in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{3.664985in}{1.970530in}}%
\pgfpathlineto{\pgfqpoint{2.960440in}{1.970530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721803in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{5.426349in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{5.426349in}{1.717605in}}%
\pgfpathlineto{\pgfqpoint{4.721803in}{1.717605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903622in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{2.608167in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{2.608167in}{5.291020in}}%
\pgfpathlineto{\pgfqpoint{1.903622in}{5.291020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664985in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{4.369531in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{4.369531in}{4.951270in}}%
\pgfpathlineto{\pgfqpoint{3.664985in}{4.951270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426349in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{-2.258980in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{3.781020in}}%
\pgfpathlineto{\pgfqpoint{5.426349in}{3.781020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903622in}{1.138520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.970353in,y=0.500933in,left,base,rotate=90.000000]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont PCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664985in}{1.138520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.731446in,y=0.100000in,left,base,rotate=90.000000]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Bagging}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426349in}{1.138520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.493081in,y=0.439491in,left,base,rotate=90.000000]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont HOG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{1.516020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=1.419584in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{2.271020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=2.174584in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{3.026020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=2.929584in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{3.781020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=3.684584in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{4.536020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=4.439584in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{5.291020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=5.194584in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403385in,y=3.403520in,,bottom,rotate=90.000000]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551349in}{2.245528in}}%
\pgfpathlineto{\pgfqpoint{1.551349in}{2.296512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312712in}{1.945926in}}%
\pgfpathlineto{\pgfqpoint{3.312712in}{1.995134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074076in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{5.074076in}{1.744150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255894in}{5.291020in}}%
\pgfpathlineto{\pgfqpoint{2.255894in}{5.291020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017258in}{4.809067in}}%
\pgfpathlineto{\pgfqpoint{4.017258in}{5.093473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778622in}{3.488610in}}%
\pgfpathlineto{\pgfqpoint{5.778622in}{4.073430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551349in}{2.245528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312712in}{1.945926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074076in}{1.691060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551349in}{2.296512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312712in}{1.995134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074076in}{1.744150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255894in}{5.291020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017258in}{4.809067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778622in}{3.488610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255894in}{5.291020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017258in}{5.093473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778622in}{4.073430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{1.138520in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{1.516020in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{1.516020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{0.952485in}{5.668520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377485in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{5.668520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{1.138520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{5.668520in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{5.668520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584245in}{4.660274in}}%
\pgfpathlineto{\pgfqpoint{6.183041in}{4.660274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.238596in}{4.660274in}}{\pgfqpoint{6.238596in}{4.715829in}}%
\pgfpathlineto{\pgfqpoint{6.238596in}{5.474076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.238596in}{5.529631in}}{\pgfqpoint{6.183041in}{5.529631in}}%
\pgfpathlineto{\pgfqpoint{4.584245in}{5.529631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528690in}{5.529631in}}{\pgfqpoint{4.528690in}{5.474076in}}%
\pgfpathlineto{\pgfqpoint{4.528690in}{4.715829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528690in}{4.660274in}}{\pgfqpoint{4.584245in}{4.660274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639801in}{5.224076in}}%
\pgfpathlineto{\pgfqpoint{5.195356in}{5.224076in}}%
\pgfpathlineto{\pgfqpoint{5.195356in}{5.418520in}}%
\pgfpathlineto{\pgfqpoint{4.639801in}{5.418520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.417578in,y=5.224076in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Single}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639801in}{4.830792in}}%
\pgfpathlineto{\pgfqpoint{5.195356in}{4.830792in}}%
\pgfpathlineto{\pgfqpoint{5.195356in}{5.025237in}}%
\pgfpathlineto{\pgfqpoint{4.639801in}{5.025237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.417578in,y=4.830792in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Set}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/CIFAR_GAN_VAE_Set.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.399302in}{7.624106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.399302in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.399302in}{7.624106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.624106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072281in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{7.035078in}}%
\pgfpathlineto{\pgfqpoint{1.072281in}{7.035078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370128in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.370128in}{-1.773255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667975in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{3.952162in}}%
\pgfpathlineto{\pgfqpoint{3.667975in}{3.952162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965822in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{2.741016in}}%
\pgfpathlineto{\pgfqpoint{4.965822in}{2.741016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591420in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{-1.773255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889267in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{7.035078in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{7.035078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187114in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{4.706253in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{4.706253in}{4.612787in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{4.612787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484961in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{6.004100in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{6.004100in}{2.630912in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{2.630912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591420in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.644806in,y=1.124306in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont White Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889267in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.942653in,y=0.100000in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Reconstruction Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187114in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.240500in,y=1.259614in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC PCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484961in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.538346in,y=1.049870in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC CHIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{2.630912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=2.553763in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{3.511745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=3.434596in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{4.392578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=4.315430in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{5.273412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=5.196263in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{6.154245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=6.077096in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{7.035078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=6.957930in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=4.832995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Set (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331851in}{7.035078in}}%
\pgfpathlineto{\pgfqpoint{1.331851in}{7.035078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927545in}{3.317454in}}%
\pgfpathlineto{\pgfqpoint{3.927545in}{4.586869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225392in}{2.176606in}}%
\pgfpathlineto{\pgfqpoint{5.225392in}{3.400463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148836in}{7.035078in}}%
\pgfpathlineto{\pgfqpoint{3.148836in}{7.035078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446683in}{4.067656in}}%
\pgfpathlineto{\pgfqpoint{4.446683in}{5.157917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744530in}{2.176606in}}%
\pgfpathlineto{\pgfqpoint{5.744530in}{3.299952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331851in}{7.035078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629698in}{-1.773255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927545in}{3.317454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225392in}{2.081568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331851in}{7.035078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629698in}{-1.773255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927545in}{4.586869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225392in}{3.400463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850990in}{-1.773255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148836in}{7.035078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446683in}{4.067656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744530in}{1.961871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850990in}{-1.773255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148836in}{7.035078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446683in}{5.157917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744530in}{3.299952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.630912in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.630912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593876in}{6.669332in}}%
\pgfpathlineto{\pgfqpoint{6.095135in}{6.669332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.139579in}{6.669332in}}{\pgfqpoint{6.139579in}{6.713777in}}%
\pgfpathlineto{\pgfqpoint{6.139579in}{7.319939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.139579in}{7.364384in}}{\pgfqpoint{6.095135in}{7.364384in}}%
\pgfpathlineto{\pgfqpoint{4.593876in}{7.364384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.549432in}{7.364384in}}{\pgfqpoint{4.549432in}{7.319939in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{6.713777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.549432in}{6.669332in}}{\pgfqpoint{4.593876in}{6.669332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638321in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{7.275495in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{7.275495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.260543in,y=7.119939in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont DCGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638321in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{6.961302in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{6.961302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.260543in,y=6.805747in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont VAE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/CIFAR_GAN_VAE_Single.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.399302in}{7.624106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.399302in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.399302in}{7.624106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.624106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072281in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{6.933502in}}%
\pgfpathlineto{\pgfqpoint{1.072281in}{6.933502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370128in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{2.370128in}{-1.867211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667975in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{2.756319in}}%
\pgfpathlineto{\pgfqpoint{3.667975in}{2.756319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965822in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{2.591757in}}%
\pgfpathlineto{\pgfqpoint{4.965822in}{2.591757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591420in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{-1.867211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889267in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{7.016911in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{7.016911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187114in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{4.706253in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{4.706253in}{2.803659in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{2.803659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484961in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{6.004100in}{-1.867211in}}%
\pgfpathlineto{\pgfqpoint{6.004100in}{2.625571in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{2.625571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591420in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.644806in,y=1.124306in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont White Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889267in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.942653in,y=0.100000in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Reconstruction Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187114in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.240500in,y=1.259614in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC PCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484961in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.538346in,y=1.049870in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC CHIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{2.641351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=2.564203in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{3.543064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=3.465915in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{4.444776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=4.367628in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{5.346489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=5.269340in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{6.248201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=6.171053in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{7.149913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=7.072765in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=4.832995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Single (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331851in}{6.880176in}}%
\pgfpathlineto{\pgfqpoint{1.331851in}{6.986829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927545in}{2.704763in}}%
\pgfpathlineto{\pgfqpoint{3.927545in}{2.807876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225392in}{2.537543in}}%
\pgfpathlineto{\pgfqpoint{5.225392in}{2.645970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148836in}{7.003218in}}%
\pgfpathlineto{\pgfqpoint{3.148836in}{7.030604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446683in}{2.767823in}}%
\pgfpathlineto{\pgfqpoint{4.446683in}{2.839496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744530in}{2.575565in}}%
\pgfpathlineto{\pgfqpoint{5.744530in}{2.675577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331851in}{6.880176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629698in}{-1.867211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927545in}{2.704763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225392in}{2.537543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331851in}{6.986829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629698in}{-1.867211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927545in}{2.807876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225392in}{2.645970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850990in}{-1.867211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148836in}{7.003218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446683in}{2.767823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744530in}{2.575565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850990in}{-1.867211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148836in}{7.030604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446683in}{2.839496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744530in}{2.675577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.641351in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.641351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593876in}{6.669332in}}%
\pgfpathlineto{\pgfqpoint{6.095135in}{6.669332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.139579in}{6.669332in}}{\pgfqpoint{6.139579in}{6.713777in}}%
\pgfpathlineto{\pgfqpoint{6.139579in}{7.319939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.139579in}{7.364384in}}{\pgfqpoint{6.095135in}{7.364384in}}%
\pgfpathlineto{\pgfqpoint{4.593876in}{7.364384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.549432in}{7.364384in}}{\pgfqpoint{4.549432in}{7.319939in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{6.713777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.549432in}{6.669332in}}{\pgfqpoint{4.593876in}{6.669332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638321in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{7.275495in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{7.275495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.260543in,y=7.119939in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont DCGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638321in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{6.961302in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{6.961302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.260543in,y=6.805747in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont VAE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/Fashion_GAN_VAE_Set.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.399302in}{7.624106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.399302in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.399302in}{7.624106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.624106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072281in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{3.526776in}}%
\pgfpathlineto{\pgfqpoint{1.072281in}{3.526776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370128in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{2.370128in}{-1.818348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667975in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{4.417630in}}%
\pgfpathlineto{\pgfqpoint{3.667975in}{4.417630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965822in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{3.307113in}}%
\pgfpathlineto{\pgfqpoint{4.965822in}{3.307113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591420in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{-1.818348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889267in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{6.956564in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{6.956564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187114in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{4.706253in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{4.706253in}{6.199338in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{6.199338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484961in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{6.004100in}{-1.818348in}}%
\pgfpathlineto{\pgfqpoint{6.004100in}{3.590408in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{3.590408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591420in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.644806in,y=1.124306in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont White Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889267in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.942653in,y=0.100000in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Reconstruction Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187114in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.240500in,y=1.259614in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC PCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484961in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.538346in,y=1.210460in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC HOG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{2.635922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=2.558773in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{3.526776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=3.449627in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{4.417630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=4.340481in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{5.308484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=5.231336in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{6.199338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=6.122190in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{7.090192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=7.013044in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=4.832995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Set (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331851in}{3.062034in}}%
\pgfpathlineto{\pgfqpoint{1.331851in}{3.991518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927545in}{3.979307in}}%
\pgfpathlineto{\pgfqpoint{3.927545in}{4.855952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225392in}{2.825909in}}%
\pgfpathlineto{\pgfqpoint{5.225392in}{3.788318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148836in}{6.880197in}}%
\pgfpathlineto{\pgfqpoint{3.148836in}{7.032931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446683in}{5.932623in}}%
\pgfpathlineto{\pgfqpoint{4.446683in}{6.466053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744530in}{3.137308in}}%
\pgfpathlineto{\pgfqpoint{5.744530in}{4.043509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331851in}{3.062034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629698in}{-1.818348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927545in}{3.979307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225392in}{2.825909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331851in}{3.991518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629698in}{-1.818348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927545in}{4.855952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225392in}{3.788318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850990in}{-1.818348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148836in}{6.880197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446683in}{5.932623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744530in}{3.137308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850990in}{-1.818348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148836in}{7.032931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446683in}{6.466053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744530in}{4.043509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.635922in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.635922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593876in}{6.669332in}}%
\pgfpathlineto{\pgfqpoint{6.095135in}{6.669332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.139579in}{6.669332in}}{\pgfqpoint{6.139579in}{6.713777in}}%
\pgfpathlineto{\pgfqpoint{6.139579in}{7.319939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.139579in}{7.364384in}}{\pgfqpoint{6.095135in}{7.364384in}}%
\pgfpathlineto{\pgfqpoint{4.593876in}{7.364384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.549432in}{7.364384in}}{\pgfqpoint{4.549432in}{7.319939in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{6.713777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.549432in}{6.669332in}}{\pgfqpoint{4.593876in}{6.669332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638321in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{7.275495in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{7.275495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.260543in,y=7.119939in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont DCGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638321in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{5.082765in}{6.961302in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{6.961302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.260543in,y=6.805747in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont VAE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/Fashion_GAN_VAE_Single.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.289233in}{7.624106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.289233in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.289233in}{7.624106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.624106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{7.475495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962213in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{4.466325in}}%
\pgfpathlineto{\pgfqpoint{0.962213in}{4.466325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260060in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{2.260060in}{-13.565255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557907in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{4.077046in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{4.077046in}{4.505715in}}%
\pgfpathlineto{\pgfqpoint{3.557907in}{4.505715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855754in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{5.374893in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{5.374893in}{4.147373in}}%
\pgfpathlineto{\pgfqpoint{4.855754in}{4.147373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481352in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{-13.565255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779199in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{3.298338in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{3.298338in}{6.350013in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{6.350013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077046in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{4.596185in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{4.596185in}{5.444624in}}%
\pgfpathlineto{\pgfqpoint{4.077046in}{5.444624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374893in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{5.894031in}{-13.565255in}}%
\pgfpathlineto{\pgfqpoint{5.894031in}{4.174552in}}%
\pgfpathlineto{\pgfqpoint{5.374893in}{4.174552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481352in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.534738in,y=1.124306in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont White Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779199in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832584in,y=0.100000in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Reconstruction Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077046in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.130431in,y=1.259614in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC PCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374893in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.428278in,y=1.210460in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC HOG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{2.540623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=2.463474in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{3.240878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=3.163730in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 48\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{3.941134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=3.863985in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{4.641389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=4.564241in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 52\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{5.341645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=5.264496in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{6.041900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=5.964752in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{6.742156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=6.665007in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{7.442412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=7.365263in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=4.832995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Single (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221783in}{4.253460in}}%
\pgfpathlineto{\pgfqpoint{1.221783in}{4.679191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817476in}{4.373369in}}%
\pgfpathlineto{\pgfqpoint{3.817476in}{4.638060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115323in}{4.005444in}}%
\pgfpathlineto{\pgfqpoint{5.115323in}{4.289303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038768in}{6.226471in}}%
\pgfpathlineto{\pgfqpoint{3.038768in}{6.473554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336615in}{5.312311in}}%
\pgfpathlineto{\pgfqpoint{4.336615in}{5.576937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634462in}{4.025786in}}%
\pgfpathlineto{\pgfqpoint{5.634462in}{4.323318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221783in}{4.253460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519630in}{-13.565255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817476in}{4.373369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115323in}{4.005444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221783in}{4.679191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519630in}{-13.565255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817476in}{4.638060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115323in}{4.289303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740921in}{-13.565255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038768in}{6.226471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336615in}{5.312311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634462in}{4.025786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740921in}{-13.565255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038768in}{6.473554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336615in}{5.576937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634462in}{4.323318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{3.941134in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{3.941134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{2.190495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483808in}{6.669332in}}%
\pgfpathlineto{\pgfqpoint{5.985067in}{6.669332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.029511in}{6.669332in}}{\pgfqpoint{6.029511in}{6.713777in}}%
\pgfpathlineto{\pgfqpoint{6.029511in}{7.319939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.029511in}{7.364384in}}{\pgfqpoint{5.985067in}{7.364384in}}%
\pgfpathlineto{\pgfqpoint{4.483808in}{7.364384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439364in}{7.364384in}}{\pgfqpoint{4.439364in}{7.319939in}}%
\pgfpathlineto{\pgfqpoint{4.439364in}{6.713777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439364in}{6.669332in}}{\pgfqpoint{4.483808in}{6.669332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528252in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{4.972697in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{4.972697in}{7.275495in}}%
\pgfpathlineto{\pgfqpoint{4.528252in}{7.275495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.150475in,y=7.119939in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont DCGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528252in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{4.972697in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{4.972697in}{6.961302in}}%
\pgfpathlineto{\pgfqpoint{4.528252in}{6.961302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.150475in,y=6.805747in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont VAE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/GAN_VAE_Set.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.399302in}{7.624106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.399302in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.399302in}{7.624106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.624106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072281in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{2.744567in}}%
\pgfpathlineto{\pgfqpoint{1.072281in}{2.744567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370128in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.370128in}{-1.773255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667975in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{4.818788in}}%
\pgfpathlineto{\pgfqpoint{3.667975in}{4.818788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965822in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{3.842796in}}%
\pgfpathlineto{\pgfqpoint{4.965822in}{3.842796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591420in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{2.720817in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{2.720817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889267in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{7.035078in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{7.035078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187114in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{4.706253in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{4.706253in}{7.013057in}}%
\pgfpathlineto{\pgfqpoint{4.187114in}{7.013057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484961in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{6.004100in}{-1.773255in}}%
\pgfpathlineto{\pgfqpoint{6.004100in}{5.581703in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{5.581703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591420in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.644806in,y=0.544228in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Black/White Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889267in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.942653in,y=0.100000in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Reconstruction Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187114in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.240500in,y=1.259614in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC PCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484961in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.538346in,y=1.210460in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC HOG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{2.630912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=2.553763in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{3.511745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=3.434596in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{4.392578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=4.315430in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{5.273412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=5.196263in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{6.154245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=6.077096in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{7.035078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=6.957930in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=4.832995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Set (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331851in}{2.405002in}}%
\pgfpathlineto{\pgfqpoint{1.331851in}{3.084133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927545in}{4.532662in}}%
\pgfpathlineto{\pgfqpoint{3.927545in}{5.104913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225392in}{3.505012in}}%
\pgfpathlineto{\pgfqpoint{5.225392in}{4.180581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850990in}{2.679094in}}%
\pgfpathlineto{\pgfqpoint{1.850990in}{2.762540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148836in}{7.035078in}}%
\pgfpathlineto{\pgfqpoint{3.148836in}{7.035078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446683in}{6.991037in}}%
\pgfpathlineto{\pgfqpoint{4.446683in}{7.035078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744530in}{5.367417in}}%
\pgfpathlineto{\pgfqpoint{5.744530in}{5.795989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331851in}{2.405002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629698in}{-1.773255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927545in}{4.532662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225392in}{3.505012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331851in}{3.084133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629698in}{-1.773255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927545in}{5.104913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225392in}{4.180581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850990in}{2.679094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148836in}{7.035078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446683in}{6.991037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744530in}{5.367417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850990in}{2.762540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148836in}{7.035078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446683in}{7.035078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744530in}{5.795989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.630912in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.630912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{2.190495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{6.250691in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981246in}{6.669332in}}%
\pgfpathlineto{\pgfqpoint{2.482505in}{6.669332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526949in}{6.669332in}}{\pgfqpoint{2.526949in}{6.713777in}}%
\pgfpathlineto{\pgfqpoint{2.526949in}{7.319939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526949in}{7.364384in}}{\pgfqpoint{2.482505in}{7.364384in}}%
\pgfpathlineto{\pgfqpoint{0.981246in}{7.364384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936802in}{7.364384in}}{\pgfqpoint{0.936802in}{7.319939in}}%
\pgfpathlineto{\pgfqpoint{0.936802in}{6.713777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936802in}{6.669332in}}{\pgfqpoint{0.981246in}{6.669332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025691in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{1.470135in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{1.470135in}{7.275495in}}%
\pgfpathlineto{\pgfqpoint{1.025691in}{7.275495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.647913in,y=7.119939in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont DCGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025691in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{1.470135in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{1.470135in}{6.961302in}}%
\pgfpathlineto{\pgfqpoint{1.025691in}{6.961302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.647913in,y=6.805747in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont VAE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/GAN_VAE_Single.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.289233in}{7.624106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.289233in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.289233in}{7.624106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.624106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{7.475495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962213in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{3.082224in}}%
\pgfpathlineto{\pgfqpoint{0.962213in}{3.082224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260060in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{2.260060in}{-6.015061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557907in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{4.077046in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{4.077046in}{3.597498in}}%
\pgfpathlineto{\pgfqpoint{3.557907in}{3.597498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855754in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{5.374893in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{5.374893in}{3.377577in}}%
\pgfpathlineto{\pgfqpoint{4.855754in}{3.377577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481352in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{3.237391in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{3.237391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779199in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{3.298338in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{3.298338in}{6.765548in}}%
\pgfpathlineto{\pgfqpoint{2.779199in}{6.765548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077046in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{4.596185in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{4.596185in}{4.912916in}}%
\pgfpathlineto{\pgfqpoint{4.077046in}{4.912916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374893in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{5.894031in}{-6.015061in}}%
\pgfpathlineto{\pgfqpoint{5.894031in}{3.671142in}}%
\pgfpathlineto{\pgfqpoint{5.374893in}{3.671142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481352in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.534738in,y=0.544228in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Black/White Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779199in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832584in,y=0.100000in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Reconstruction Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077046in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.130431in,y=1.259614in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC PCA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374893in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.428278in,y=1.210460in,left,base,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont MC HOG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{2.190495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=2.113346in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{3.102223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=3.025075in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{4.013952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=3.936803in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{4.925680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=4.848532in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{5.837408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=5.760260in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{6.749137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=6.671988in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=4.832995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Single (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221783in}{2.990642in}}%
\pgfpathlineto{\pgfqpoint{1.221783in}{3.173806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817476in}{3.541870in}}%
\pgfpathlineto{\pgfqpoint{3.817476in}{3.653126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115323in}{3.328166in}}%
\pgfpathlineto{\pgfqpoint{5.115323in}{3.426989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740921in}{3.195518in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{3.279264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038768in}{6.698008in}}%
\pgfpathlineto{\pgfqpoint{3.038768in}{6.833087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336615in}{4.865802in}}%
\pgfpathlineto{\pgfqpoint{4.336615in}{4.960030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634462in}{3.630050in}}%
\pgfpathlineto{\pgfqpoint{5.634462in}{3.712233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221783in}{2.990642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519630in}{-6.015061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817476in}{3.541870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115323in}{3.328166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221783in}{3.173806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519630in}{-6.015061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817476in}{3.653126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115323in}{3.426989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740921in}{3.195518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038768in}{6.698008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336615in}{4.865802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634462in}{3.630050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740921in}{3.279264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038768in}{6.833087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336615in}{4.960030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634462in}{3.712233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{2.190495in}}{\pgfqpoint{5.425000in}{5.285000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{3.102223in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{3.102223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{2.190495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{7.475495in}}%
\pgfpathlineto{\pgfqpoint{6.140622in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483808in}{6.669332in}}%
\pgfpathlineto{\pgfqpoint{5.985067in}{6.669332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.029511in}{6.669332in}}{\pgfqpoint{6.029511in}{6.713777in}}%
\pgfpathlineto{\pgfqpoint{6.029511in}{7.319939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.029511in}{7.364384in}}{\pgfqpoint{5.985067in}{7.364384in}}%
\pgfpathlineto{\pgfqpoint{4.483808in}{7.364384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439364in}{7.364384in}}{\pgfqpoint{4.439364in}{7.319939in}}%
\pgfpathlineto{\pgfqpoint{4.439364in}{6.713777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439364in}{6.669332in}}{\pgfqpoint{4.483808in}{6.669332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528252in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{4.972697in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{4.972697in}{7.275495in}}%
\pgfpathlineto{\pgfqpoint{4.528252in}{7.275495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.150475in,y=7.119939in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont DCGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528252in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{4.972697in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{4.972697in}{6.961302in}}%
\pgfpathlineto{\pgfqpoint{4.528252in}{6.961302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.150475in,y=6.805747in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont VAE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/Monte_Carlo_Samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.393989in}{5.486402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.393989in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.393989in}{5.486402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.486402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{5.337790in}}%
\pgfpathlineto{\pgfqpoint{0.820378in}{5.337790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107993in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.107993in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098940in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.098940in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089888in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.089888in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315715in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508658in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666304in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799591in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915050in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016892in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707328in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057916in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306663in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499605in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657251in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790539in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905997in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007839in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698275in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048864in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297610in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490553in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648198in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781486in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896945in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998787in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.532878in,y=0.402734in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Samples Monte Carlo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{1.657165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=1.560730in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 52\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{2.610448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=2.514013in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{3.563731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=3.467296in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{4.517014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=4.420578in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403385in,y=3.072790in,,bottom,rotate=90.000000]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Accuracy Single (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066969in}{1.056597in}}%
\pgfpathlineto{\pgfqpoint{2.016892in}{1.047064in}}%
\pgfpathlineto{\pgfqpoint{3.057916in}{1.042298in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{5.048864in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{5.998787in}{1.013700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066969in}{2.558018in}}%
\pgfpathlineto{\pgfqpoint{2.016892in}{2.872601in}}%
\pgfpathlineto{\pgfqpoint{3.057916in}{2.982229in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{3.025126in}}%
\pgfpathlineto{\pgfqpoint{5.048864in}{2.991761in}}%
\pgfpathlineto{\pgfqpoint{5.998787in}{3.082323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{2.558018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016892in}{2.872601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057916in}{2.982229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007839in}{3.025126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048864in}{2.991761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998787in}{3.082323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066969in}{1.032765in}}%
\pgfpathlineto{\pgfqpoint{2.016892in}{1.151926in}}%
\pgfpathlineto{\pgfqpoint{3.057916in}{1.366414in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{1.943150in}}%
\pgfpathlineto{\pgfqpoint{5.048864in}{2.605682in}}%
\pgfpathlineto{\pgfqpoint{5.998787in}{3.253914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{1.032765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016892in}{1.151926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057916in}{1.366414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007839in}{1.943150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048864in}{2.605682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998787in}{3.253914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066969in}{2.801105in}}%
\pgfpathlineto{\pgfqpoint{2.016892in}{3.201484in}}%
\pgfpathlineto{\pgfqpoint{3.057916in}{3.716256in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{4.049905in}}%
\pgfpathlineto{\pgfqpoint{5.048864in}{4.664773in}}%
\pgfpathlineto{\pgfqpoint{5.998787in}{5.131881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{2.801105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016892in}{3.201484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057916in}{3.716256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007839in}{4.049905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048864in}{4.664773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998787in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{0.820378in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{0.807790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{5.337790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014822in}{3.544605in}}%
\pgfpathlineto{\pgfqpoint{3.839882in}{3.544605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895437in}{3.544605in}}{\pgfqpoint{3.895437in}{3.600161in}}%
\pgfpathlineto{\pgfqpoint{3.895437in}{5.143346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895437in}{5.198902in}}{\pgfqpoint{3.839882in}{5.198902in}}%
\pgfpathlineto{\pgfqpoint{1.014822in}{5.198902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.959267in}{5.198902in}}{\pgfqpoint{0.959267in}{5.143346in}}%
\pgfpathlineto{\pgfqpoint{0.959267in}{3.600161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.959267in}{3.544605in}}{\pgfqpoint{1.014822in}{3.544605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070378in}{4.990568in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{4.990568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848156in,y=4.893346in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont 10\% percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070378in}{4.597828in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{4.597828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348156in}{4.597828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848156in,y=4.500605in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1\% percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070378in}{4.205087in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{4.205087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348156in}{4.205087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848156in,y=4.107865in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0.1\% percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070378in}{3.812346in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{3.812346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348156in}{3.812346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848156in,y=3.715124in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Median Heuristic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/Monte_Carlo_Samples_Set.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.526096in}{5.486402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.526096in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.526096in}{5.486402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.486402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{5.337790in}}%
\pgfpathlineto{\pgfqpoint{0.952485in}{5.337790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240100in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.240100in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231048in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.231048in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221995in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.221995in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199076in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447823in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640765in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798411in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931698in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047157in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148999in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839435in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190023in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438770in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631713in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789358in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922646in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038105in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139947in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830382in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180971in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429717in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622660in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780306in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913593in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029052in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130894in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.664985in,y=0.402734in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Samples Monte Carlo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{1.013700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=0.917264in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{1.837336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=1.740900in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{2.660972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=2.564537in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{3.484609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=3.388173in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{4.308245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=4.211809in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=5.035446in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403385in,y=3.072790in,,bottom,rotate=90.000000]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Accuracy Set (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199076in}{1.425518in}}%
\pgfpathlineto{\pgfqpoint{2.148999in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{1.013700in}}%
\pgfpathlineto{\pgfqpoint{4.139947in}{1.137245in}}%
\pgfpathlineto{\pgfqpoint{5.180971in}{1.219609in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{1.054881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199076in}{4.184700in}}%
\pgfpathlineto{\pgfqpoint{2.148999in}{4.225881in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{4.225881in}}%
\pgfpathlineto{\pgfqpoint{4.139947in}{4.637700in}}%
\pgfpathlineto{\pgfqpoint{5.180971in}{4.308245in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{4.514154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199076in}{4.184700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148999in}{4.225881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190023in}{4.225881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139947in}{4.637700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180971in}{4.308245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130894in}{4.514154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199076in}{1.507881in}}%
\pgfpathlineto{\pgfqpoint{2.148999in}{1.507881in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{2.125609in}}%
\pgfpathlineto{\pgfqpoint{4.139947in}{3.155154in}}%
\pgfpathlineto{\pgfqpoint{5.180971in}{3.772881in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{4.472972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199076in}{1.507881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148999in}{1.507881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190023in}{2.125609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139947in}{3.155154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180971in}{3.772881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130894in}{4.472972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199076in}{4.431790in}}%
\pgfpathlineto{\pgfqpoint{2.148999in}{4.637700in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{4.967154in}}%
\pgfpathlineto{\pgfqpoint{4.139947in}{4.884790in}}%
\pgfpathlineto{\pgfqpoint{5.180971in}{5.090700in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{5.131881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199076in}{4.431790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148999in}{4.637700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190023in}{4.967154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139947in}{4.884790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180971in}{5.090700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130894in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{0.952485in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{0.807790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{5.337790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/Monte_Carlo_Samples_Set_Subset.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.526096in}{5.486402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.526096in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.526096in}{5.486402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.486402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{5.337790in}}%
\pgfpathlineto{\pgfqpoint{0.952485in}{5.337790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240100in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.240100in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231048in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.231048in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221995in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.221995in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199076in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447823in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640765in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798411in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931698in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047157in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148999in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839435in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190023in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438770in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631713in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789358in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922646in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038105in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139947in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830382in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180971in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429717in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622660in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780306in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913593in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029052in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130894in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.664985in,y=0.402734in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Samples Monte Carlo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{1.013700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=0.917264in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{1.700063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=1.603628in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{2.386427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=2.289991in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{3.072790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=2.976355in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{3.759154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=3.662718in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{4.445518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591048in,y=4.349082in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952485in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=5.035446in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403385in,y=3.072790in,,bottom,rotate=90.000000]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Accuracy Set (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199076in}{1.013700in}}%
\pgfpathlineto{\pgfqpoint{2.148999in}{3.759154in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{4.445518in}}%
\pgfpathlineto{\pgfqpoint{4.139947in}{4.445518in}}%
\pgfpathlineto{\pgfqpoint{5.180971in}{5.131881in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{5.131881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199076in}{1.700063in}}%
\pgfpathlineto{\pgfqpoint{2.148999in}{3.759154in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{5.131881in}}%
\pgfpathlineto{\pgfqpoint{4.139947in}{3.759154in}}%
\pgfpathlineto{\pgfqpoint{5.180971in}{4.445518in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{5.131881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199076in}{1.700063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148999in}{3.759154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190023in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139947in}{3.759154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180971in}{4.445518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130894in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199076in}{1.700063in}}%
\pgfpathlineto{\pgfqpoint{2.148999in}{3.072790in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{3.072790in}}%
\pgfpathlineto{\pgfqpoint{4.139947in}{4.445518in}}%
\pgfpathlineto{\pgfqpoint{5.180971in}{5.131881in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{5.131881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199076in}{1.700063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148999in}{3.072790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190023in}{3.072790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139947in}{4.445518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180971in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130894in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199076in}{4.445518in}}%
\pgfpathlineto{\pgfqpoint{2.148999in}{1.700063in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{5.131881in}}%
\pgfpathlineto{\pgfqpoint{4.139947in}{3.759154in}}%
\pgfpathlineto{\pgfqpoint{5.180971in}{5.131881in}}%
\pgfpathlineto{\pgfqpoint{6.130894in}{5.131881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952485in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199076in}{4.445518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148999in}{1.700063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190023in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139947in}{3.759154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180971in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130894in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{0.952485in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{0.807790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952485in}{5.337790in}}%
\pgfpathlineto{\pgfqpoint{6.377485in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344987in}{0.946679in}}%
\pgfpathlineto{\pgfqpoint{6.183041in}{0.946679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.238596in}{0.946679in}}{\pgfqpoint{6.238596in}{1.002235in}}%
\pgfpathlineto{\pgfqpoint{6.238596in}{2.545420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.238596in}{2.600975in}}{\pgfqpoint{6.183041in}{2.600975in}}%
\pgfpathlineto{\pgfqpoint{4.344987in}{2.600975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289432in}{2.600975in}}{\pgfqpoint{4.289432in}{2.545420in}}%
\pgfpathlineto{\pgfqpoint{4.289432in}{1.002235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289432in}{0.946679in}}{\pgfqpoint{4.344987in}{0.946679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400543in}{2.392642in}}%
\pgfpathlineto{\pgfqpoint{4.956098in}{2.392642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.178321in,y=2.295420in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Subset 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400543in}{1.999901in}}%
\pgfpathlineto{\pgfqpoint{4.956098in}{1.999901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678321in}{1.999901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.178321in,y=1.902679in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Subset 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400543in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{4.956098in}{1.607161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678321in}{1.607161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.178321in,y=1.509938in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Subset 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400543in}{1.214420in}}%
\pgfpathlineto{\pgfqpoint{4.956098in}{1.214420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678321in}{1.214420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.178321in,y=1.117198in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Subset 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/Monte_Carlo_Samples_Subset.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.393989in}{5.486402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.393989in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.393989in}{5.486402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.486402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{5.337790in}}%
\pgfpathlineto{\pgfqpoint{0.820378in}{5.337790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107993in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.107993in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098940in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.098940in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089888in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.089888in,y=0.710568in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315715in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508658in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666304in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799591in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915050in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016892in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707328in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057916in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306663in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499605in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657251in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790539in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905997in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007839in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698275in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048864in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297610in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490553in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648198in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781486in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896945in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998787in}{0.807790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.532878in,y=0.402734in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Samples Monte Carlo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{1.070896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=0.974461in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{1.785859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=1.689423in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{2.500821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=2.404385in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{3.215783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=3.119347in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 57\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{3.930745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=3.834309in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{4.645707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=4.549272in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 59\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403385in,y=3.072790in,,bottom,rotate=90.000000]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Accuracy Single (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066969in}{1.528472in}}%
\pgfpathlineto{\pgfqpoint{2.016892in}{1.871654in}}%
\pgfpathlineto{\pgfqpoint{3.057916in}{2.815404in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{3.330177in}}%
\pgfpathlineto{\pgfqpoint{5.048864in}{4.273927in}}%
\pgfpathlineto{\pgfqpoint{5.998787in}{5.017487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066969in}{1.499874in}}%
\pgfpathlineto{\pgfqpoint{2.016892in}{2.357828in}}%
\pgfpathlineto{\pgfqpoint{3.057916in}{2.758207in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{3.501768in}}%
\pgfpathlineto{\pgfqpoint{5.048864in}{4.102336in}}%
\pgfpathlineto{\pgfqpoint{5.998787in}{5.131881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{1.499874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016892in}{2.357828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057916in}{2.758207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007839in}{3.501768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048864in}{4.102336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998787in}{5.131881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066969in}{1.013700in}}%
\pgfpathlineto{\pgfqpoint{2.016892in}{1.614268in}}%
\pgfpathlineto{\pgfqpoint{3.057916in}{2.872601in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{3.330177in}}%
\pgfpathlineto{\pgfqpoint{5.048864in}{4.159533in}}%
\pgfpathlineto{\pgfqpoint{5.998787in}{4.845896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{1.013700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016892in}{1.614268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057916in}{2.872601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007839in}{3.330177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048864in}{4.159533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998787in}{4.845896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066969in}{1.385480in}}%
\pgfpathlineto{\pgfqpoint{2.016892in}{1.986048in}}%
\pgfpathlineto{\pgfqpoint{3.057916in}{2.472222in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{2.758207in}}%
\pgfpathlineto{\pgfqpoint{5.048864in}{4.073737in}}%
\pgfpathlineto{\pgfqpoint{5.998787in}{4.416919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.807790in}}{\pgfqpoint{5.425000in}{4.530000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066969in}{1.385480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016892in}{1.986048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057916in}{2.472222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007839in}{2.758207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048864in}{4.073737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998787in}{4.416919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{0.820378in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{0.807790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{5.337790in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{5.337790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014822in}{3.544605in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{3.544605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.908431in}{3.544605in}}{\pgfqpoint{2.908431in}{3.600161in}}%
\pgfpathlineto{\pgfqpoint{2.908431in}{5.143346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.908431in}{5.198902in}}{\pgfqpoint{2.852876in}{5.198902in}}%
\pgfpathlineto{\pgfqpoint{1.014822in}{5.198902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.959267in}{5.198902in}}{\pgfqpoint{0.959267in}{5.143346in}}%
\pgfpathlineto{\pgfqpoint{0.959267in}{3.600161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.959267in}{3.544605in}}{\pgfqpoint{1.014822in}{3.544605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070378in}{4.990568in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{4.990568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848156in,y=4.893346in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Subset 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070378in}{4.597828in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{4.597828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348156in}{4.597828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848156in,y=4.500605in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Subset 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070378in}{4.205087in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{4.205087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348156in}{4.205087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848156in,y=4.107865in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Subset 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070378in}{3.812346in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{3.812346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348156in}{3.812346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848156in,y=3.715124in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Subset 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/Scatter_Bagging.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.582253in}{5.577684in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.582253in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.582253in}{5.577684in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.577684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{5.424467in}}%
\pgfpathlineto{\pgfqpoint{0.820378in}{5.424467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467155in}{3.338357in}}%
\pgfpathlineto{\pgfqpoint{5.550489in}{3.421690in}}%
\pgfpathmoveto{\pgfqpoint{5.467155in}{3.421690in}}%
\pgfpathlineto{\pgfqpoint{5.550489in}{3.338357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.338357in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.421690in}}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.421690in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.338357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.088153in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.088153in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.004819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{2.504513in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{2.587846in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{2.587846in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{2.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017166in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{2.017166in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.171588in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.254921in}}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.171588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{4.088765in}}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{4.088765in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{4.005432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{4.088765in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{4.088765in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{4.005432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{4.172200in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{4.255534in}}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{4.255534in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{4.172200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703531in}{2.838051in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{2.921384in}}%
\pgfpathmoveto{\pgfqpoint{1.703531in}{2.921384in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{2.838051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{4.672506in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{4.755840in}}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{4.755840in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{4.672506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{4.088765in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{4.088765in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{4.005432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.088153in}}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.088153in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.004819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{4.088765in}}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{4.088765in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{4.005432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.171588in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.254921in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.171588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.171588in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.254921in}}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.171588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{5.006044in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{5.089377in}}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{5.089377in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{5.006044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.088765in}}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.088765in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.005432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.088765in}}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.088765in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.005432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.088765in}}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.088765in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.005432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{4.505738in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{4.589071in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{4.589071in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{4.505738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{4.088765in}}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{4.088765in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{4.005432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{4.338969in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{4.422302in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{4.422302in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{4.338969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{2.838051in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{2.921384in}}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{2.921384in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{2.838051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.172200in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.255534in}}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.255534in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.172200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153520in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{5.153520in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{4.172200in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{4.255534in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{4.255534in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{4.172200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{4.338969in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{4.422302in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{4.422302in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{4.338969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389895in}{3.171588in}}%
\pgfpathlineto{\pgfqpoint{1.473229in}{3.254921in}}%
\pgfpathmoveto{\pgfqpoint{1.389895in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{1.473229in}{3.171588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{5.006044in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{5.089377in}}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{5.089377in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{5.006044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076260in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{1.159593in}{3.088153in}}%
\pgfpathmoveto{\pgfqpoint{1.076260in}{3.088153in}}%
\pgfpathlineto{\pgfqpoint{1.159593in}{3.004819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.338357in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.421690in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.421690in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.338357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.088153in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.088153in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.004819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.088153in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.088153in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.004819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.338357in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.421690in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.421690in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.338357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{4.338969in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{4.422302in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{4.422302in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{4.338969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076260in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{1.159593in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{1.076260in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{1.159593in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.088153in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.088153in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.004819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703531in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{1.703531in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{4.526249in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{4.609583in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.088153in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.088153in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.004819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{4.172200in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{4.255534in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{4.255534in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{4.172200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{2.671282in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{2.754615in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{2.754615in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{2.671282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.172200in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.255534in}}%
\pgfpathmoveto{\pgfqpoint{3.585343in}{4.255534in}}%
\pgfpathlineto{\pgfqpoint{3.668676in}{4.172200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{4.672506in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{4.755840in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{4.755840in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{4.672506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{4.172200in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{4.255534in}}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{4.255534in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{4.172200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{3.088153in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{3.088153in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{3.004819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{2.671282in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{2.754615in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{2.754615in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{2.671282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153520in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{5.153520in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{4.839275in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{4.922608in}}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{4.922608in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{4.839275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{4.505738in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{4.589071in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{4.589071in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{4.505738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{3.898978in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{3.982312in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.088153in}}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.088153in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.004819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389895in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{1.473229in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{1.389895in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{1.473229in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{2.504513in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{2.587846in}}%
\pgfpathmoveto{\pgfqpoint{2.644437in}{2.587846in}}%
\pgfpathlineto{\pgfqpoint{2.727770in}{2.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017166in}{3.338357in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{3.421690in}}%
\pgfpathmoveto{\pgfqpoint{2.017166in}{3.421690in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{3.338357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{4.212614in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153520in}{5.172813in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{5.256146in}}%
\pgfpathmoveto{\pgfqpoint{5.153520in}{5.256146in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{5.172813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076260in}{2.504513in}}%
\pgfpathlineto{\pgfqpoint{1.159593in}{2.587846in}}%
\pgfpathmoveto{\pgfqpoint{1.076260in}{2.587846in}}%
\pgfpathlineto{\pgfqpoint{1.159593in}{2.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{4.338969in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{4.422302in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{4.422302in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{4.338969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.505125in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.588459in}}%
\pgfpathmoveto{\pgfqpoint{3.271708in}{3.588459in}}%
\pgfpathlineto{\pgfqpoint{3.355041in}{3.505125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{2.330802in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{4.172200in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{4.255534in}}%
\pgfpathmoveto{\pgfqpoint{4.839885in}{4.255534in}}%
\pgfpathlineto{\pgfqpoint{4.923218in}{4.172200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.338357in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.421690in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.421690in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.338357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.921996in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.838663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389895in}{3.171588in}}%
\pgfpathlineto{\pgfqpoint{1.473229in}{3.254921in}}%
\pgfpathmoveto{\pgfqpoint{1.389895in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{1.473229in}{3.171588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703531in}{2.504513in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{2.587846in}}%
\pgfpathmoveto{\pgfqpoint{1.703531in}{2.587846in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{2.504513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094426in}{4.672506in}}%
\pgfpathlineto{\pgfqpoint{6.177759in}{4.755840in}}%
\pgfpathmoveto{\pgfqpoint{6.094426in}{4.755840in}}%
\pgfpathlineto{\pgfqpoint{6.177759in}{4.672506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.755227in}}%
\pgfpathmoveto{\pgfqpoint{2.958072in}{3.755227in}}%
\pgfpathlineto{\pgfqpoint{3.041406in}{3.671894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508822in}{3.671894in}}%
\pgfpathcurveto{\pgfqpoint{5.519872in}{3.671894in}}{\pgfqpoint{5.530471in}{3.676284in}}{\pgfqpoint{5.538285in}{3.684098in}}%
\pgfpathcurveto{\pgfqpoint{5.546098in}{3.691912in}}{\pgfqpoint{5.550489in}{3.702511in}}{\pgfqpoint{5.550489in}{3.713561in}}%
\pgfpathcurveto{\pgfqpoint{5.550489in}{3.724611in}}{\pgfqpoint{5.546098in}{3.735210in}}{\pgfqpoint{5.538285in}{3.743024in}}%
\pgfpathcurveto{\pgfqpoint{5.530471in}{3.750837in}}{\pgfqpoint{5.519872in}{3.755227in}}{\pgfqpoint{5.508822in}{3.755227in}}%
\pgfpathcurveto{\pgfqpoint{5.497772in}{3.755227in}}{\pgfqpoint{5.487173in}{3.750837in}}{\pgfqpoint{5.479359in}{3.743024in}}%
\pgfpathcurveto{\pgfqpoint{5.471546in}{3.735210in}}{\pgfqpoint{5.467155in}{3.724611in}}{\pgfqpoint{5.467155in}{3.713561in}}%
\pgfpathcurveto{\pgfqpoint{5.467155in}{3.702511in}}{\pgfqpoint{5.471546in}{3.691912in}}{\pgfqpoint{5.479359in}{3.684098in}}%
\pgfpathcurveto{\pgfqpoint{5.487173in}{3.676284in}}{\pgfqpoint{5.497772in}{3.671894in}}{\pgfqpoint{5.508822in}{3.671894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940645in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{3.951695in}{2.838051in}}{\pgfqpoint{3.962294in}{2.842441in}}{\pgfqpoint{3.970108in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.977922in}{2.858068in}}{\pgfqpoint{3.982312in}{2.868667in}}{\pgfqpoint{3.982312in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.982312in}{2.890767in}}{\pgfqpoint{3.977922in}{2.901366in}}{\pgfqpoint{3.970108in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.962294in}{2.916994in}}{\pgfqpoint{3.951695in}{2.921384in}}{\pgfqpoint{3.940645in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{3.929595in}{2.921384in}}{\pgfqpoint{3.918996in}{2.916994in}}{\pgfqpoint{3.911182in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.903369in}{2.901366in}}{\pgfqpoint{3.898978in}{2.890767in}}{\pgfqpoint{3.898978in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.898978in}{2.868667in}}{\pgfqpoint{3.903369in}{2.858068in}}{\pgfqpoint{3.911182in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.918996in}{2.842441in}}{\pgfqpoint{3.929595in}{2.838051in}}{\pgfqpoint{3.940645in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.671282in}}{\pgfqpoint{3.335024in}{2.675672in}}{\pgfqpoint{3.342837in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.691299in}}{\pgfqpoint{3.355041in}{2.701898in}}{\pgfqpoint{3.355041in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.723999in}}{\pgfqpoint{3.350651in}{2.734598in}}{\pgfqpoint{3.342837in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.750225in}}{\pgfqpoint{3.324425in}{2.754615in}}{\pgfqpoint{3.313374in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.754615in}}{\pgfqpoint{3.291725in}{2.750225in}}{\pgfqpoint{3.283912in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.734598in}}{\pgfqpoint{3.271708in}{2.723999in}}{\pgfqpoint{3.271708in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.701898in}}{\pgfqpoint{3.276098in}{2.691299in}}{\pgfqpoint{3.283912in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.675672in}}{\pgfqpoint{3.302324in}{2.671282in}}{\pgfqpoint{3.313374in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{2.337744in}}{\pgfqpoint{2.707753in}{2.342135in}}{\pgfqpoint{2.715566in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{2.357762in}}{\pgfqpoint{2.727770in}{2.368361in}}{\pgfqpoint{2.727770in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{2.390461in}}{\pgfqpoint{2.723380in}{2.401060in}}{\pgfqpoint{2.715566in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{2.416687in}}{\pgfqpoint{2.697154in}{2.421078in}}{\pgfqpoint{2.686104in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{2.421078in}}{\pgfqpoint{2.664454in}{2.416687in}}{\pgfqpoint{2.656641in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{2.401060in}}{\pgfqpoint{2.644437in}{2.390461in}}{\pgfqpoint{2.644437in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{2.368361in}}{\pgfqpoint{2.648827in}{2.357762in}}{\pgfqpoint{2.656641in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{2.342135in}}{\pgfqpoint{2.675054in}{2.337744in}}{\pgfqpoint{2.686104in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.337744in}}{\pgfqpoint{3.021388in}{2.342135in}}{\pgfqpoint{3.029202in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.357762in}}{\pgfqpoint{3.041406in}{2.368361in}}{\pgfqpoint{3.041406in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.390461in}}{\pgfqpoint{3.037015in}{2.401060in}}{\pgfqpoint{3.029202in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.416687in}}{\pgfqpoint{3.010789in}{2.421078in}}{\pgfqpoint{2.999739in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.421078in}}{\pgfqpoint{2.978090in}{2.416687in}}{\pgfqpoint{2.970276in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.401060in}}{\pgfqpoint{2.958072in}{2.390461in}}{\pgfqpoint{2.958072in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.368361in}}{\pgfqpoint{2.962463in}{2.357762in}}{\pgfqpoint{2.970276in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.342135in}}{\pgfqpoint{2.988689in}{2.337744in}}{\pgfqpoint{2.999739in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058833in}{2.004207in}}%
\pgfpathcurveto{\pgfqpoint{2.069883in}{2.004207in}}{\pgfqpoint{2.080482in}{2.008597in}}{\pgfqpoint{2.088296in}{2.016411in}}%
\pgfpathcurveto{\pgfqpoint{2.096109in}{2.024224in}}{\pgfqpoint{2.100500in}{2.034823in}}{\pgfqpoint{2.100500in}{2.045874in}}%
\pgfpathcurveto{\pgfqpoint{2.100500in}{2.056924in}}{\pgfqpoint{2.096109in}{2.067523in}}{\pgfqpoint{2.088296in}{2.075336in}}%
\pgfpathcurveto{\pgfqpoint{2.080482in}{2.083150in}}{\pgfqpoint{2.069883in}{2.087540in}}{\pgfqpoint{2.058833in}{2.087540in}}%
\pgfpathcurveto{\pgfqpoint{2.047783in}{2.087540in}}{\pgfqpoint{2.037184in}{2.083150in}}{\pgfqpoint{2.029370in}{2.075336in}}%
\pgfpathcurveto{\pgfqpoint{2.021556in}{2.067523in}}{\pgfqpoint{2.017166in}{2.056924in}}{\pgfqpoint{2.017166in}{2.045874in}}%
\pgfpathcurveto{\pgfqpoint{2.017166in}{2.034823in}}{\pgfqpoint{2.021556in}{2.024224in}}{\pgfqpoint{2.029370in}{2.016411in}}%
\pgfpathcurveto{\pgfqpoint{2.037184in}{2.008597in}}{\pgfqpoint{2.047783in}{2.004207in}}{\pgfqpoint{2.058833in}{2.004207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372468in}{1.503901in}}%
\pgfpathcurveto{\pgfqpoint{2.383518in}{1.503901in}}{\pgfqpoint{2.394117in}{1.508291in}}{\pgfqpoint{2.401931in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{2.409745in}{1.523918in}}{\pgfqpoint{2.414135in}{1.534517in}}{\pgfqpoint{2.414135in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{1.556618in}}{\pgfqpoint{2.409745in}{1.567217in}}{\pgfqpoint{2.401931in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{2.394117in}{1.582844in}}{\pgfqpoint{2.383518in}{1.587234in}}{\pgfqpoint{2.372468in}{1.587234in}}%
\pgfpathcurveto{\pgfqpoint{2.361418in}{1.587234in}}{\pgfqpoint{2.350819in}{1.582844in}}{\pgfqpoint{2.343005in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{2.335192in}{1.567217in}}{\pgfqpoint{2.330802in}{1.556618in}}{\pgfqpoint{2.330802in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{2.330802in}{1.534517in}}{\pgfqpoint{2.335192in}{1.523918in}}{\pgfqpoint{2.343005in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{2.350819in}{1.508291in}}{\pgfqpoint{2.361418in}{1.503901in}}{\pgfqpoint{2.372468in}{1.503901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.504513in}}{\pgfqpoint{3.335024in}{2.508903in}}{\pgfqpoint{3.342837in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.524531in}}{\pgfqpoint{3.355041in}{2.535130in}}{\pgfqpoint{3.355041in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.557230in}}{\pgfqpoint{3.350651in}{2.567829in}}{\pgfqpoint{3.342837in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.583456in}}{\pgfqpoint{3.324425in}{2.587846in}}{\pgfqpoint{3.313374in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.587846in}}{\pgfqpoint{3.291725in}{2.583456in}}{\pgfqpoint{3.283912in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.567829in}}{\pgfqpoint{3.271708in}{2.557230in}}{\pgfqpoint{3.271708in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.535130in}}{\pgfqpoint{3.276098in}{2.524531in}}{\pgfqpoint{3.283912in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.508903in}}{\pgfqpoint{3.302324in}{2.504513in}}{\pgfqpoint{3.313374in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627010in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{2.671282in}}{\pgfqpoint{3.648659in}{2.675672in}}{\pgfqpoint{3.656473in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.664286in}{2.691299in}}{\pgfqpoint{3.668676in}{2.701898in}}{\pgfqpoint{3.668676in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.668676in}{2.723999in}}{\pgfqpoint{3.664286in}{2.734598in}}{\pgfqpoint{3.656473in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.648659in}{2.750225in}}{\pgfqpoint{3.638060in}{2.754615in}}{\pgfqpoint{3.627010in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{3.615960in}{2.754615in}}{\pgfqpoint{3.605361in}{2.750225in}}{\pgfqpoint{3.597547in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.589733in}{2.734598in}}{\pgfqpoint{3.585343in}{2.723999in}}{\pgfqpoint{3.585343in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.585343in}{2.701898in}}{\pgfqpoint{3.589733in}{2.691299in}}{\pgfqpoint{3.597547in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.605361in}{2.675672in}}{\pgfqpoint{3.615960in}{2.671282in}}{\pgfqpoint{3.627010in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372468in}{1.837438in}}%
\pgfpathcurveto{\pgfqpoint{2.383518in}{1.837438in}}{\pgfqpoint{2.394117in}{1.841828in}}{\pgfqpoint{2.401931in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{2.409745in}{1.857456in}}{\pgfqpoint{2.414135in}{1.868055in}}{\pgfqpoint{2.414135in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{1.890155in}}{\pgfqpoint{2.409745in}{1.900754in}}{\pgfqpoint{2.401931in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{2.394117in}{1.916381in}}{\pgfqpoint{2.383518in}{1.920772in}}{\pgfqpoint{2.372468in}{1.920772in}}%
\pgfpathcurveto{\pgfqpoint{2.361418in}{1.920772in}}{\pgfqpoint{2.350819in}{1.916381in}}{\pgfqpoint{2.343005in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{2.335192in}{1.900754in}}{\pgfqpoint{2.330802in}{1.890155in}}{\pgfqpoint{2.330802in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{2.330802in}{1.868055in}}{\pgfqpoint{2.335192in}{1.857456in}}{\pgfqpoint{2.343005in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{2.350819in}{1.841828in}}{\pgfqpoint{2.361418in}{1.837438in}}{\pgfqpoint{2.372468in}{1.837438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{2.337744in}}{\pgfqpoint{2.707753in}{2.342135in}}{\pgfqpoint{2.715566in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{2.357762in}}{\pgfqpoint{2.727770in}{2.368361in}}{\pgfqpoint{2.727770in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{2.390461in}}{\pgfqpoint{2.723380in}{2.401060in}}{\pgfqpoint{2.715566in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{2.416687in}}{\pgfqpoint{2.697154in}{2.421078in}}{\pgfqpoint{2.686104in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{2.421078in}}{\pgfqpoint{2.664454in}{2.416687in}}{\pgfqpoint{2.656641in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{2.401060in}}{\pgfqpoint{2.644437in}{2.390461in}}{\pgfqpoint{2.644437in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{2.368361in}}{\pgfqpoint{2.648827in}{2.357762in}}{\pgfqpoint{2.656641in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{2.342135in}}{\pgfqpoint{2.675054in}{2.337744in}}{\pgfqpoint{2.686104in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372468in}{1.503901in}}%
\pgfpathcurveto{\pgfqpoint{2.383518in}{1.503901in}}{\pgfqpoint{2.394117in}{1.508291in}}{\pgfqpoint{2.401931in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{2.409745in}{1.523918in}}{\pgfqpoint{2.414135in}{1.534517in}}{\pgfqpoint{2.414135in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{1.556618in}}{\pgfqpoint{2.409745in}{1.567217in}}{\pgfqpoint{2.401931in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{2.394117in}{1.582844in}}{\pgfqpoint{2.383518in}{1.587234in}}{\pgfqpoint{2.372468in}{1.587234in}}%
\pgfpathcurveto{\pgfqpoint{2.361418in}{1.587234in}}{\pgfqpoint{2.350819in}{1.582844in}}{\pgfqpoint{2.343005in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{2.335192in}{1.567217in}}{\pgfqpoint{2.330802in}{1.556618in}}{\pgfqpoint{2.330802in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{2.330802in}{1.534517in}}{\pgfqpoint{2.335192in}{1.523918in}}{\pgfqpoint{2.343005in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{2.350819in}{1.508291in}}{\pgfqpoint{2.361418in}{1.503901in}}{\pgfqpoint{2.372468in}{1.503901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372468in}{1.503901in}}%
\pgfpathcurveto{\pgfqpoint{2.383518in}{1.503901in}}{\pgfqpoint{2.394117in}{1.508291in}}{\pgfqpoint{2.401931in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{2.409745in}{1.523918in}}{\pgfqpoint{2.414135in}{1.534517in}}{\pgfqpoint{2.414135in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{1.556618in}}{\pgfqpoint{2.409745in}{1.567217in}}{\pgfqpoint{2.401931in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{2.394117in}{1.582844in}}{\pgfqpoint{2.383518in}{1.587234in}}{\pgfqpoint{2.372468in}{1.587234in}}%
\pgfpathcurveto{\pgfqpoint{2.361418in}{1.587234in}}{\pgfqpoint{2.350819in}{1.582844in}}{\pgfqpoint{2.343005in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{2.335192in}{1.567217in}}{\pgfqpoint{2.330802in}{1.556618in}}{\pgfqpoint{2.330802in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{2.330802in}{1.534517in}}{\pgfqpoint{2.335192in}{1.523918in}}{\pgfqpoint{2.343005in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{2.350819in}{1.508291in}}{\pgfqpoint{2.361418in}{1.503901in}}{\pgfqpoint{2.372468in}{1.503901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745198in}{2.004207in}}%
\pgfpathcurveto{\pgfqpoint{1.756248in}{2.004207in}}{\pgfqpoint{1.766847in}{2.008597in}}{\pgfqpoint{1.774660in}{2.016411in}}%
\pgfpathcurveto{\pgfqpoint{1.782474in}{2.024224in}}{\pgfqpoint{1.786864in}{2.034823in}}{\pgfqpoint{1.786864in}{2.045874in}}%
\pgfpathcurveto{\pgfqpoint{1.786864in}{2.056924in}}{\pgfqpoint{1.782474in}{2.067523in}}{\pgfqpoint{1.774660in}{2.075336in}}%
\pgfpathcurveto{\pgfqpoint{1.766847in}{2.083150in}}{\pgfqpoint{1.756248in}{2.087540in}}{\pgfqpoint{1.745198in}{2.087540in}}%
\pgfpathcurveto{\pgfqpoint{1.734147in}{2.087540in}}{\pgfqpoint{1.723548in}{2.083150in}}{\pgfqpoint{1.715735in}{2.075336in}}%
\pgfpathcurveto{\pgfqpoint{1.707921in}{2.067523in}}{\pgfqpoint{1.703531in}{2.056924in}}{\pgfqpoint{1.703531in}{2.045874in}}%
\pgfpathcurveto{\pgfqpoint{1.703531in}{2.034823in}}{\pgfqpoint{1.707921in}{2.024224in}}{\pgfqpoint{1.715735in}{2.016411in}}%
\pgfpathcurveto{\pgfqpoint{1.723548in}{2.008597in}}{\pgfqpoint{1.734147in}{2.004207in}}{\pgfqpoint{1.745198in}{2.004207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.504513in}}{\pgfqpoint{3.335024in}{2.508903in}}{\pgfqpoint{3.342837in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.524531in}}{\pgfqpoint{3.355041in}{2.535130in}}{\pgfqpoint{3.355041in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.557230in}}{\pgfqpoint{3.350651in}{2.567829in}}{\pgfqpoint{3.342837in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.583456in}}{\pgfqpoint{3.324425in}{2.587846in}}{\pgfqpoint{3.313374in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.587846in}}{\pgfqpoint{3.291725in}{2.583456in}}{\pgfqpoint{3.283912in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.567829in}}{\pgfqpoint{3.271708in}{2.557230in}}{\pgfqpoint{3.271708in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.535130in}}{\pgfqpoint{3.276098in}{2.524531in}}{\pgfqpoint{3.283912in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.508903in}}{\pgfqpoint{3.302324in}{2.504513in}}{\pgfqpoint{3.313374in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372468in}{1.503901in}}%
\pgfpathcurveto{\pgfqpoint{2.383518in}{1.503901in}}{\pgfqpoint{2.394117in}{1.508291in}}{\pgfqpoint{2.401931in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{2.409745in}{1.523918in}}{\pgfqpoint{2.414135in}{1.534517in}}{\pgfqpoint{2.414135in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{1.556618in}}{\pgfqpoint{2.409745in}{1.567217in}}{\pgfqpoint{2.401931in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{2.394117in}{1.582844in}}{\pgfqpoint{2.383518in}{1.587234in}}{\pgfqpoint{2.372468in}{1.587234in}}%
\pgfpathcurveto{\pgfqpoint{2.361418in}{1.587234in}}{\pgfqpoint{2.350819in}{1.582844in}}{\pgfqpoint{2.343005in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{2.335192in}{1.567217in}}{\pgfqpoint{2.330802in}{1.556618in}}{\pgfqpoint{2.330802in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{2.330802in}{1.534517in}}{\pgfqpoint{2.335192in}{1.523918in}}{\pgfqpoint{2.343005in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{2.350819in}{1.508291in}}{\pgfqpoint{2.361418in}{1.503901in}}{\pgfqpoint{2.372468in}{1.503901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372468in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{2.383518in}{2.337744in}}{\pgfqpoint{2.394117in}{2.342135in}}{\pgfqpoint{2.401931in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.409745in}{2.357762in}}{\pgfqpoint{2.414135in}{2.368361in}}{\pgfqpoint{2.414135in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{2.390461in}}{\pgfqpoint{2.409745in}{2.401060in}}{\pgfqpoint{2.401931in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.394117in}{2.416687in}}{\pgfqpoint{2.383518in}{2.421078in}}{\pgfqpoint{2.372468in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.361418in}{2.421078in}}{\pgfqpoint{2.350819in}{2.416687in}}{\pgfqpoint{2.343005in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.335192in}{2.401060in}}{\pgfqpoint{2.330802in}{2.390461in}}{\pgfqpoint{2.330802in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.330802in}{2.368361in}}{\pgfqpoint{2.335192in}{2.357762in}}{\pgfqpoint{2.343005in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.350819in}{2.342135in}}{\pgfqpoint{2.361418in}{2.337744in}}{\pgfqpoint{2.372468in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.838051in}}{\pgfqpoint{3.021388in}{2.842441in}}{\pgfqpoint{3.029202in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.858068in}}{\pgfqpoint{3.041406in}{2.868667in}}{\pgfqpoint{3.041406in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.890767in}}{\pgfqpoint{3.037015in}{2.901366in}}{\pgfqpoint{3.029202in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.916994in}}{\pgfqpoint{3.010789in}{2.921384in}}{\pgfqpoint{2.999739in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.921384in}}{\pgfqpoint{2.978090in}{2.916994in}}{\pgfqpoint{2.970276in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.901366in}}{\pgfqpoint{2.958072in}{2.890767in}}{\pgfqpoint{2.958072in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.868667in}}{\pgfqpoint{2.962463in}{2.858068in}}{\pgfqpoint{2.970276in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.842441in}}{\pgfqpoint{2.988689in}{2.838051in}}{\pgfqpoint{2.999739in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{3.004819in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{3.004819in}}{\pgfqpoint{3.335024in}{3.009210in}}{\pgfqpoint{3.342837in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{3.024837in}}{\pgfqpoint{3.355041in}{3.035436in}}{\pgfqpoint{3.355041in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{3.057536in}}{\pgfqpoint{3.350651in}{3.068135in}}{\pgfqpoint{3.342837in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{3.083762in}}{\pgfqpoint{3.324425in}{3.088153in}}{\pgfqpoint{3.313374in}{3.088153in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{3.088153in}}{\pgfqpoint{3.291725in}{3.083762in}}{\pgfqpoint{3.283912in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{3.068135in}}{\pgfqpoint{3.271708in}{3.057536in}}{\pgfqpoint{3.271708in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{3.035436in}}{\pgfqpoint{3.276098in}{3.024837in}}{\pgfqpoint{3.283912in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{3.009210in}}{\pgfqpoint{3.302324in}{3.004819in}}{\pgfqpoint{3.313374in}{3.004819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940645in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{3.951695in}{2.838051in}}{\pgfqpoint{3.962294in}{2.842441in}}{\pgfqpoint{3.970108in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.977922in}{2.858068in}}{\pgfqpoint{3.982312in}{2.868667in}}{\pgfqpoint{3.982312in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.982312in}{2.890767in}}{\pgfqpoint{3.977922in}{2.901366in}}{\pgfqpoint{3.970108in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.962294in}{2.916994in}}{\pgfqpoint{3.951695in}{2.921384in}}{\pgfqpoint{3.940645in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{3.929595in}{2.921384in}}{\pgfqpoint{3.918996in}{2.916994in}}{\pgfqpoint{3.911182in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.903369in}{2.901366in}}{\pgfqpoint{3.898978in}{2.890767in}}{\pgfqpoint{3.898978in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.898978in}{2.868667in}}{\pgfqpoint{3.903369in}{2.858068in}}{\pgfqpoint{3.911182in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.918996in}{2.842441in}}{\pgfqpoint{3.929595in}{2.838051in}}{\pgfqpoint{3.940645in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881551in}{3.171588in}}%
\pgfpathcurveto{\pgfqpoint{4.892601in}{3.171588in}}{\pgfqpoint{4.903200in}{3.175978in}}{\pgfqpoint{4.911014in}{3.183792in}}%
\pgfpathcurveto{\pgfqpoint{4.918828in}{3.191605in}}{\pgfqpoint{4.923218in}{3.202205in}}{\pgfqpoint{4.923218in}{3.213255in}}%
\pgfpathcurveto{\pgfqpoint{4.923218in}{3.224305in}}{\pgfqpoint{4.918828in}{3.234904in}}{\pgfqpoint{4.911014in}{3.242717in}}%
\pgfpathcurveto{\pgfqpoint{4.903200in}{3.250531in}}{\pgfqpoint{4.892601in}{3.254921in}}{\pgfqpoint{4.881551in}{3.254921in}}%
\pgfpathcurveto{\pgfqpoint{4.870501in}{3.254921in}}{\pgfqpoint{4.859902in}{3.250531in}}{\pgfqpoint{4.852088in}{3.242717in}}%
\pgfpathcurveto{\pgfqpoint{4.844275in}{3.234904in}}{\pgfqpoint{4.839885in}{3.224305in}}{\pgfqpoint{4.839885in}{3.213255in}}%
\pgfpathcurveto{\pgfqpoint{4.839885in}{3.202205in}}{\pgfqpoint{4.844275in}{3.191605in}}{\pgfqpoint{4.852088in}{3.183792in}}%
\pgfpathcurveto{\pgfqpoint{4.859902in}{3.175978in}}{\pgfqpoint{4.870501in}{3.171588in}}{\pgfqpoint{4.881551in}{3.171588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.337744in}}{\pgfqpoint{3.021388in}{2.342135in}}{\pgfqpoint{3.029202in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.357762in}}{\pgfqpoint{3.041406in}{2.368361in}}{\pgfqpoint{3.041406in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.390461in}}{\pgfqpoint{3.037015in}{2.401060in}}{\pgfqpoint{3.029202in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.416687in}}{\pgfqpoint{3.010789in}{2.421078in}}{\pgfqpoint{2.999739in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.421078in}}{\pgfqpoint{2.978090in}{2.416687in}}{\pgfqpoint{2.970276in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.401060in}}{\pgfqpoint{2.958072in}{2.390461in}}{\pgfqpoint{2.958072in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.368361in}}{\pgfqpoint{2.962463in}{2.357762in}}{\pgfqpoint{2.970276in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.342135in}}{\pgfqpoint{2.988689in}{2.337744in}}{\pgfqpoint{2.999739in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372468in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{2.383518in}{2.504513in}}{\pgfqpoint{2.394117in}{2.508903in}}{\pgfqpoint{2.401931in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{2.409745in}{2.524531in}}{\pgfqpoint{2.414135in}{2.535130in}}{\pgfqpoint{2.414135in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{2.557230in}}{\pgfqpoint{2.409745in}{2.567829in}}{\pgfqpoint{2.401931in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{2.394117in}{2.583456in}}{\pgfqpoint{2.383518in}{2.587846in}}{\pgfqpoint{2.372468in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{2.361418in}{2.587846in}}{\pgfqpoint{2.350819in}{2.583456in}}{\pgfqpoint{2.343005in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{2.335192in}{2.567829in}}{\pgfqpoint{2.330802in}{2.557230in}}{\pgfqpoint{2.330802in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{2.330802in}{2.535130in}}{\pgfqpoint{2.335192in}{2.524531in}}{\pgfqpoint{2.343005in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{2.350819in}{2.508903in}}{\pgfqpoint{2.361418in}{2.504513in}}{\pgfqpoint{2.372468in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372468in}{1.837438in}}%
\pgfpathcurveto{\pgfqpoint{2.383518in}{1.837438in}}{\pgfqpoint{2.394117in}{1.841828in}}{\pgfqpoint{2.401931in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{2.409745in}{1.857456in}}{\pgfqpoint{2.414135in}{1.868055in}}{\pgfqpoint{2.414135in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{1.890155in}}{\pgfqpoint{2.409745in}{1.900754in}}{\pgfqpoint{2.401931in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{2.394117in}{1.916381in}}{\pgfqpoint{2.383518in}{1.920772in}}{\pgfqpoint{2.372468in}{1.920772in}}%
\pgfpathcurveto{\pgfqpoint{2.361418in}{1.920772in}}{\pgfqpoint{2.350819in}{1.916381in}}{\pgfqpoint{2.343005in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{2.335192in}{1.900754in}}{\pgfqpoint{2.330802in}{1.890155in}}{\pgfqpoint{2.330802in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{2.330802in}{1.868055in}}{\pgfqpoint{2.335192in}{1.857456in}}{\pgfqpoint{2.343005in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{2.350819in}{1.841828in}}{\pgfqpoint{2.361418in}{1.837438in}}{\pgfqpoint{2.372468in}{1.837438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254280in}{3.004819in}}%
\pgfpathcurveto{\pgfqpoint{4.265331in}{3.004819in}}{\pgfqpoint{4.275930in}{3.009210in}}{\pgfqpoint{4.283743in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{4.291557in}{3.024837in}}{\pgfqpoint{4.295947in}{3.035436in}}{\pgfqpoint{4.295947in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{4.295947in}{3.057536in}}{\pgfqpoint{4.291557in}{3.068135in}}{\pgfqpoint{4.283743in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{4.275930in}{3.083762in}}{\pgfqpoint{4.265331in}{3.088153in}}{\pgfqpoint{4.254280in}{3.088153in}}%
\pgfpathcurveto{\pgfqpoint{4.243230in}{3.088153in}}{\pgfqpoint{4.232631in}{3.083762in}}{\pgfqpoint{4.224818in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{4.217004in}{3.068135in}}{\pgfqpoint{4.212614in}{3.057536in}}{\pgfqpoint{4.212614in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{4.212614in}{3.035436in}}{\pgfqpoint{4.217004in}{3.024837in}}{\pgfqpoint{4.224818in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{4.232631in}{3.009210in}}{\pgfqpoint{4.243230in}{3.004819in}}{\pgfqpoint{4.254280in}{3.004819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627010in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{2.170976in}}{\pgfqpoint{3.648659in}{2.175366in}}{\pgfqpoint{3.656473in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.664286in}{2.190993in}}{\pgfqpoint{3.668676in}{2.201592in}}{\pgfqpoint{3.668676in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.668676in}{2.223692in}}{\pgfqpoint{3.664286in}{2.234291in}}{\pgfqpoint{3.656473in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.648659in}{2.249919in}}{\pgfqpoint{3.638060in}{2.254309in}}{\pgfqpoint{3.627010in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{3.615960in}{2.254309in}}{\pgfqpoint{3.605361in}{2.249919in}}{\pgfqpoint{3.597547in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.589733in}{2.234291in}}{\pgfqpoint{3.585343in}{2.223692in}}{\pgfqpoint{3.585343in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.585343in}{2.201592in}}{\pgfqpoint{3.589733in}{2.190993in}}{\pgfqpoint{3.597547in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.605361in}{2.175366in}}{\pgfqpoint{3.615960in}{2.170976in}}{\pgfqpoint{3.627010in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940645in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{3.951695in}{2.504513in}}{\pgfqpoint{3.962294in}{2.508903in}}{\pgfqpoint{3.970108in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.977922in}{2.524531in}}{\pgfqpoint{3.982312in}{2.535130in}}{\pgfqpoint{3.982312in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.982312in}{2.557230in}}{\pgfqpoint{3.977922in}{2.567829in}}{\pgfqpoint{3.970108in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.962294in}{2.583456in}}{\pgfqpoint{3.951695in}{2.587846in}}{\pgfqpoint{3.940645in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{3.929595in}{2.587846in}}{\pgfqpoint{3.918996in}{2.583456in}}{\pgfqpoint{3.911182in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.903369in}{2.567829in}}{\pgfqpoint{3.898978in}{2.557230in}}{\pgfqpoint{3.898978in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.898978in}{2.535130in}}{\pgfqpoint{3.903369in}{2.524531in}}{\pgfqpoint{3.911182in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.918996in}{2.508903in}}{\pgfqpoint{3.929595in}{2.504513in}}{\pgfqpoint{3.940645in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567916in}{3.004819in}}%
\pgfpathcurveto{\pgfqpoint{4.578966in}{3.004819in}}{\pgfqpoint{4.589565in}{3.009210in}}{\pgfqpoint{4.597379in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{4.605192in}{3.024837in}}{\pgfqpoint{4.609583in}{3.035436in}}{\pgfqpoint{4.609583in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{4.609583in}{3.057536in}}{\pgfqpoint{4.605192in}{3.068135in}}{\pgfqpoint{4.597379in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{4.589565in}{3.083762in}}{\pgfqpoint{4.578966in}{3.088153in}}{\pgfqpoint{4.567916in}{3.088153in}}%
\pgfpathcurveto{\pgfqpoint{4.556866in}{3.088153in}}{\pgfqpoint{4.546267in}{3.083762in}}{\pgfqpoint{4.538453in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{4.530639in}{3.068135in}}{\pgfqpoint{4.526249in}{3.057536in}}{\pgfqpoint{4.526249in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{4.526249in}{3.035436in}}{\pgfqpoint{4.530639in}{3.024837in}}{\pgfqpoint{4.538453in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{4.546267in}{3.009210in}}{\pgfqpoint{4.556866in}{3.004819in}}{\pgfqpoint{4.567916in}{3.004819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627010in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{2.337744in}}{\pgfqpoint{3.648659in}{2.342135in}}{\pgfqpoint{3.656473in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.664286in}{2.357762in}}{\pgfqpoint{3.668676in}{2.368361in}}{\pgfqpoint{3.668676in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.668676in}{2.390461in}}{\pgfqpoint{3.664286in}{2.401060in}}{\pgfqpoint{3.656473in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.648659in}{2.416687in}}{\pgfqpoint{3.638060in}{2.421078in}}{\pgfqpoint{3.627010in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{3.615960in}{2.421078in}}{\pgfqpoint{3.605361in}{2.416687in}}{\pgfqpoint{3.597547in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.589733in}{2.401060in}}{\pgfqpoint{3.585343in}{2.390461in}}{\pgfqpoint{3.585343in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.585343in}{2.368361in}}{\pgfqpoint{3.589733in}{2.357762in}}{\pgfqpoint{3.597547in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.605361in}{2.342135in}}{\pgfqpoint{3.615960in}{2.337744in}}{\pgfqpoint{3.627010in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627010in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{2.504513in}}{\pgfqpoint{3.648659in}{2.508903in}}{\pgfqpoint{3.656473in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.664286in}{2.524531in}}{\pgfqpoint{3.668676in}{2.535130in}}{\pgfqpoint{3.668676in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.668676in}{2.557230in}}{\pgfqpoint{3.664286in}{2.567829in}}{\pgfqpoint{3.656473in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.648659in}{2.583456in}}{\pgfqpoint{3.638060in}{2.587846in}}{\pgfqpoint{3.627010in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{3.615960in}{2.587846in}}{\pgfqpoint{3.605361in}{2.583456in}}{\pgfqpoint{3.597547in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.589733in}{2.567829in}}{\pgfqpoint{3.585343in}{2.557230in}}{\pgfqpoint{3.585343in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.585343in}{2.535130in}}{\pgfqpoint{3.589733in}{2.524531in}}{\pgfqpoint{3.597547in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.605361in}{2.508903in}}{\pgfqpoint{3.615960in}{2.504513in}}{\pgfqpoint{3.627010in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{1.670670in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{1.670670in}}{\pgfqpoint{2.707753in}{1.675060in}}{\pgfqpoint{2.715566in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{1.690687in}}{\pgfqpoint{2.727770in}{1.701286in}}{\pgfqpoint{2.727770in}{1.712336in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{1.723386in}}{\pgfqpoint{2.723380in}{1.733985in}}{\pgfqpoint{2.715566in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{1.749613in}}{\pgfqpoint{2.697154in}{1.754003in}}{\pgfqpoint{2.686104in}{1.754003in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{1.754003in}}{\pgfqpoint{2.664454in}{1.749613in}}{\pgfqpoint{2.656641in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{1.733985in}}{\pgfqpoint{2.644437in}{1.723386in}}{\pgfqpoint{2.644437in}{1.712336in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{1.701286in}}{\pgfqpoint{2.648827in}{1.690687in}}{\pgfqpoint{2.656641in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{1.675060in}}{\pgfqpoint{2.675054in}{1.670670in}}{\pgfqpoint{2.686104in}{1.670670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881551in}{3.338357in}}%
\pgfpathcurveto{\pgfqpoint{4.892601in}{3.338357in}}{\pgfqpoint{4.903200in}{3.342747in}}{\pgfqpoint{4.911014in}{3.350561in}}%
\pgfpathcurveto{\pgfqpoint{4.918828in}{3.358374in}}{\pgfqpoint{4.923218in}{3.368973in}}{\pgfqpoint{4.923218in}{3.380023in}}%
\pgfpathcurveto{\pgfqpoint{4.923218in}{3.391073in}}{\pgfqpoint{4.918828in}{3.401673in}}{\pgfqpoint{4.911014in}{3.409486in}}%
\pgfpathcurveto{\pgfqpoint{4.903200in}{3.417300in}}{\pgfqpoint{4.892601in}{3.421690in}}{\pgfqpoint{4.881551in}{3.421690in}}%
\pgfpathcurveto{\pgfqpoint{4.870501in}{3.421690in}}{\pgfqpoint{4.859902in}{3.417300in}}{\pgfqpoint{4.852088in}{3.409486in}}%
\pgfpathcurveto{\pgfqpoint{4.844275in}{3.401673in}}{\pgfqpoint{4.839885in}{3.391073in}}{\pgfqpoint{4.839885in}{3.380023in}}%
\pgfpathcurveto{\pgfqpoint{4.839885in}{3.368973in}}{\pgfqpoint{4.844275in}{3.358374in}}{\pgfqpoint{4.852088in}{3.350561in}}%
\pgfpathcurveto{\pgfqpoint{4.859902in}{3.342747in}}{\pgfqpoint{4.870501in}{3.338357in}}{\pgfqpoint{4.881551in}{3.338357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{1.670670in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{1.670670in}}{\pgfqpoint{2.707753in}{1.675060in}}{\pgfqpoint{2.715566in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{1.690687in}}{\pgfqpoint{2.727770in}{1.701286in}}{\pgfqpoint{2.727770in}{1.712336in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{1.723386in}}{\pgfqpoint{2.723380in}{1.733985in}}{\pgfqpoint{2.715566in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{1.749613in}}{\pgfqpoint{2.697154in}{1.754003in}}{\pgfqpoint{2.686104in}{1.754003in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{1.754003in}}{\pgfqpoint{2.664454in}{1.749613in}}{\pgfqpoint{2.656641in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{1.733985in}}{\pgfqpoint{2.644437in}{1.723386in}}{\pgfqpoint{2.644437in}{1.712336in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{1.701286in}}{\pgfqpoint{2.648827in}{1.690687in}}{\pgfqpoint{2.656641in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{1.675060in}}{\pgfqpoint{2.675054in}{1.670670in}}{\pgfqpoint{2.686104in}{1.670670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627010in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{2.838051in}}{\pgfqpoint{3.648659in}{2.842441in}}{\pgfqpoint{3.656473in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.664286in}{2.858068in}}{\pgfqpoint{3.668676in}{2.868667in}}{\pgfqpoint{3.668676in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.668676in}{2.890767in}}{\pgfqpoint{3.664286in}{2.901366in}}{\pgfqpoint{3.656473in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.648659in}{2.916994in}}{\pgfqpoint{3.638060in}{2.921384in}}{\pgfqpoint{3.627010in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{3.615960in}{2.921384in}}{\pgfqpoint{3.605361in}{2.916994in}}{\pgfqpoint{3.597547in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.589733in}{2.901366in}}{\pgfqpoint{3.585343in}{2.890767in}}{\pgfqpoint{3.585343in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.585343in}{2.868667in}}{\pgfqpoint{3.589733in}{2.858068in}}{\pgfqpoint{3.597547in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.605361in}{2.842441in}}{\pgfqpoint{3.615960in}{2.838051in}}{\pgfqpoint{3.627010in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627010in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{2.671282in}}{\pgfqpoint{3.648659in}{2.675672in}}{\pgfqpoint{3.656473in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.664286in}{2.691299in}}{\pgfqpoint{3.668676in}{2.701898in}}{\pgfqpoint{3.668676in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.668676in}{2.723999in}}{\pgfqpoint{3.664286in}{2.734598in}}{\pgfqpoint{3.656473in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.648659in}{2.750225in}}{\pgfqpoint{3.638060in}{2.754615in}}{\pgfqpoint{3.627010in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{3.615960in}{2.754615in}}{\pgfqpoint{3.605361in}{2.750225in}}{\pgfqpoint{3.597547in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.589733in}{2.734598in}}{\pgfqpoint{3.585343in}{2.723999in}}{\pgfqpoint{3.585343in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.585343in}{2.701898in}}{\pgfqpoint{3.589733in}{2.691299in}}{\pgfqpoint{3.597547in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.605361in}{2.675672in}}{\pgfqpoint{3.615960in}{2.671282in}}{\pgfqpoint{3.627010in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.504513in}}{\pgfqpoint{3.021388in}{2.508903in}}{\pgfqpoint{3.029202in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.524531in}}{\pgfqpoint{3.041406in}{2.535130in}}{\pgfqpoint{3.041406in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.557230in}}{\pgfqpoint{3.037015in}{2.567829in}}{\pgfqpoint{3.029202in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.583456in}}{\pgfqpoint{3.010789in}{2.587846in}}{\pgfqpoint{2.999739in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.587846in}}{\pgfqpoint{2.978090in}{2.583456in}}{\pgfqpoint{2.970276in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.567829in}}{\pgfqpoint{2.958072in}{2.557230in}}{\pgfqpoint{2.958072in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.535130in}}{\pgfqpoint{2.962463in}{2.524531in}}{\pgfqpoint{2.970276in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.508903in}}{\pgfqpoint{2.988689in}{2.504513in}}{\pgfqpoint{2.999739in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195187in}{4.172200in}}%
\pgfpathcurveto{\pgfqpoint{5.206237in}{4.172200in}}{\pgfqpoint{5.216836in}{4.176591in}}{\pgfqpoint{5.224649in}{4.184404in}}%
\pgfpathcurveto{\pgfqpoint{5.232463in}{4.192218in}}{\pgfqpoint{5.236853in}{4.202817in}}{\pgfqpoint{5.236853in}{4.213867in}}%
\pgfpathcurveto{\pgfqpoint{5.236853in}{4.224917in}}{\pgfqpoint{5.232463in}{4.235516in}}{\pgfqpoint{5.224649in}{4.243330in}}%
\pgfpathcurveto{\pgfqpoint{5.216836in}{4.251143in}}{\pgfqpoint{5.206237in}{4.255534in}}{\pgfqpoint{5.195187in}{4.255534in}}%
\pgfpathcurveto{\pgfqpoint{5.184136in}{4.255534in}}{\pgfqpoint{5.173537in}{4.251143in}}{\pgfqpoint{5.165724in}{4.243330in}}%
\pgfpathcurveto{\pgfqpoint{5.157910in}{4.235516in}}{\pgfqpoint{5.153520in}{4.224917in}}{\pgfqpoint{5.153520in}{4.213867in}}%
\pgfpathcurveto{\pgfqpoint{5.153520in}{4.202817in}}{\pgfqpoint{5.157910in}{4.192218in}}{\pgfqpoint{5.165724in}{4.184404in}}%
\pgfpathcurveto{\pgfqpoint{5.173537in}{4.176591in}}{\pgfqpoint{5.184136in}{4.172200in}}{\pgfqpoint{5.195187in}{4.172200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.504513in}}{\pgfqpoint{3.335024in}{2.508903in}}{\pgfqpoint{3.342837in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.524531in}}{\pgfqpoint{3.355041in}{2.535130in}}{\pgfqpoint{3.355041in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.557230in}}{\pgfqpoint{3.350651in}{2.567829in}}{\pgfqpoint{3.342837in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.583456in}}{\pgfqpoint{3.324425in}{2.587846in}}{\pgfqpoint{3.313374in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.587846in}}{\pgfqpoint{3.291725in}{2.583456in}}{\pgfqpoint{3.283912in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.567829in}}{\pgfqpoint{3.271708in}{2.557230in}}{\pgfqpoint{3.271708in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.535130in}}{\pgfqpoint{3.276098in}{2.524531in}}{\pgfqpoint{3.283912in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.508903in}}{\pgfqpoint{3.302324in}{2.504513in}}{\pgfqpoint{3.313374in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{2.838051in}}{\pgfqpoint{2.707753in}{2.842441in}}{\pgfqpoint{2.715566in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{2.858068in}}{\pgfqpoint{2.727770in}{2.868667in}}{\pgfqpoint{2.727770in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{2.890767in}}{\pgfqpoint{2.723380in}{2.901366in}}{\pgfqpoint{2.715566in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{2.916994in}}{\pgfqpoint{2.697154in}{2.921384in}}{\pgfqpoint{2.686104in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{2.921384in}}{\pgfqpoint{2.664454in}{2.916994in}}{\pgfqpoint{2.656641in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{2.901366in}}{\pgfqpoint{2.644437in}{2.890767in}}{\pgfqpoint{2.644437in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{2.868667in}}{\pgfqpoint{2.648827in}{2.858068in}}{\pgfqpoint{2.656641in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{2.842441in}}{\pgfqpoint{2.675054in}{2.838051in}}{\pgfqpoint{2.686104in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431562in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{1.442612in}{2.337744in}}{\pgfqpoint{1.453211in}{2.342135in}}{\pgfqpoint{1.461025in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{1.468839in}{2.357762in}}{\pgfqpoint{1.473229in}{2.368361in}}{\pgfqpoint{1.473229in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{1.473229in}{2.390461in}}{\pgfqpoint{1.468839in}{2.401060in}}{\pgfqpoint{1.461025in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{1.453211in}{2.416687in}}{\pgfqpoint{1.442612in}{2.421078in}}{\pgfqpoint{1.431562in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{1.420512in}{2.421078in}}{\pgfqpoint{1.409913in}{2.416687in}}{\pgfqpoint{1.402099in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{1.394286in}{2.401060in}}{\pgfqpoint{1.389895in}{2.390461in}}{\pgfqpoint{1.389895in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{1.389895in}{2.368361in}}{\pgfqpoint{1.394286in}{2.357762in}}{\pgfqpoint{1.402099in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{1.409913in}{2.342135in}}{\pgfqpoint{1.420512in}{2.337744in}}{\pgfqpoint{1.431562in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567916in}{3.171588in}}%
\pgfpathcurveto{\pgfqpoint{4.578966in}{3.171588in}}{\pgfqpoint{4.589565in}{3.175978in}}{\pgfqpoint{4.597379in}{3.183792in}}%
\pgfpathcurveto{\pgfqpoint{4.605192in}{3.191605in}}{\pgfqpoint{4.609583in}{3.202205in}}{\pgfqpoint{4.609583in}{3.213255in}}%
\pgfpathcurveto{\pgfqpoint{4.609583in}{3.224305in}}{\pgfqpoint{4.605192in}{3.234904in}}{\pgfqpoint{4.597379in}{3.242717in}}%
\pgfpathcurveto{\pgfqpoint{4.589565in}{3.250531in}}{\pgfqpoint{4.578966in}{3.254921in}}{\pgfqpoint{4.567916in}{3.254921in}}%
\pgfpathcurveto{\pgfqpoint{4.556866in}{3.254921in}}{\pgfqpoint{4.546267in}{3.250531in}}{\pgfqpoint{4.538453in}{3.242717in}}%
\pgfpathcurveto{\pgfqpoint{4.530639in}{3.234904in}}{\pgfqpoint{4.526249in}{3.224305in}}{\pgfqpoint{4.526249in}{3.213255in}}%
\pgfpathcurveto{\pgfqpoint{4.526249in}{3.202205in}}{\pgfqpoint{4.530639in}{3.191605in}}{\pgfqpoint{4.538453in}{3.183792in}}%
\pgfpathcurveto{\pgfqpoint{4.546267in}{3.175978in}}{\pgfqpoint{4.556866in}{3.171588in}}{\pgfqpoint{4.567916in}{3.171588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.337744in}}{\pgfqpoint{3.335024in}{2.342135in}}{\pgfqpoint{3.342837in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.357762in}}{\pgfqpoint{3.355041in}{2.368361in}}{\pgfqpoint{3.355041in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.390461in}}{\pgfqpoint{3.350651in}{2.401060in}}{\pgfqpoint{3.342837in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.416687in}}{\pgfqpoint{3.324425in}{2.421078in}}{\pgfqpoint{3.313374in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.421078in}}{\pgfqpoint{3.291725in}{2.416687in}}{\pgfqpoint{3.283912in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.401060in}}{\pgfqpoint{3.271708in}{2.390461in}}{\pgfqpoint{3.271708in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.368361in}}{\pgfqpoint{3.276098in}{2.357762in}}{\pgfqpoint{3.283912in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.342135in}}{\pgfqpoint{3.302324in}{2.337744in}}{\pgfqpoint{3.313374in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117927in}{1.503901in}}%
\pgfpathcurveto{\pgfqpoint{1.128977in}{1.503901in}}{\pgfqpoint{1.139576in}{1.508291in}}{\pgfqpoint{1.147390in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{1.155203in}{1.523918in}}{\pgfqpoint{1.159593in}{1.534517in}}{\pgfqpoint{1.159593in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{1.159593in}{1.556618in}}{\pgfqpoint{1.155203in}{1.567217in}}{\pgfqpoint{1.147390in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{1.139576in}{1.582844in}}{\pgfqpoint{1.128977in}{1.587234in}}{\pgfqpoint{1.117927in}{1.587234in}}%
\pgfpathcurveto{\pgfqpoint{1.106877in}{1.587234in}}{\pgfqpoint{1.096278in}{1.582844in}}{\pgfqpoint{1.088464in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{1.080650in}{1.567217in}}{\pgfqpoint{1.076260in}{1.556618in}}{\pgfqpoint{1.076260in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{1.076260in}{1.534517in}}{\pgfqpoint{1.080650in}{1.523918in}}{\pgfqpoint{1.088464in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{1.096278in}{1.508291in}}{\pgfqpoint{1.106877in}{1.503901in}}{\pgfqpoint{1.117927in}{1.503901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.170976in}}{\pgfqpoint{3.335024in}{2.175366in}}{\pgfqpoint{3.342837in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.190993in}}{\pgfqpoint{3.355041in}{2.201592in}}{\pgfqpoint{3.355041in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.223692in}}{\pgfqpoint{3.350651in}{2.234291in}}{\pgfqpoint{3.342837in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.249919in}}{\pgfqpoint{3.324425in}{2.254309in}}{\pgfqpoint{3.313374in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.254309in}}{\pgfqpoint{3.291725in}{2.249919in}}{\pgfqpoint{3.283912in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.234291in}}{\pgfqpoint{3.271708in}{2.223692in}}{\pgfqpoint{3.271708in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.201592in}}{\pgfqpoint{3.276098in}{2.190993in}}{\pgfqpoint{3.283912in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.175366in}}{\pgfqpoint{3.302324in}{2.170976in}}{\pgfqpoint{3.313374in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.838051in}}{\pgfqpoint{3.335024in}{2.842441in}}{\pgfqpoint{3.342837in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.858068in}}{\pgfqpoint{3.355041in}{2.868667in}}{\pgfqpoint{3.355041in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.890767in}}{\pgfqpoint{3.350651in}{2.901366in}}{\pgfqpoint{3.342837in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.916994in}}{\pgfqpoint{3.324425in}{2.921384in}}{\pgfqpoint{3.313374in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.921384in}}{\pgfqpoint{3.291725in}{2.916994in}}{\pgfqpoint{3.283912in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.901366in}}{\pgfqpoint{3.271708in}{2.890767in}}{\pgfqpoint{3.271708in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.868667in}}{\pgfqpoint{3.276098in}{2.858068in}}{\pgfqpoint{3.283912in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.842441in}}{\pgfqpoint{3.302324in}{2.838051in}}{\pgfqpoint{3.313374in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567916in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{4.578966in}{2.504513in}}{\pgfqpoint{4.589565in}{2.508903in}}{\pgfqpoint{4.597379in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{4.605192in}{2.524531in}}{\pgfqpoint{4.609583in}{2.535130in}}{\pgfqpoint{4.609583in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{4.609583in}{2.557230in}}{\pgfqpoint{4.605192in}{2.567829in}}{\pgfqpoint{4.597379in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{4.589565in}{2.583456in}}{\pgfqpoint{4.578966in}{2.587846in}}{\pgfqpoint{4.567916in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{4.556866in}{2.587846in}}{\pgfqpoint{4.546267in}{2.583456in}}{\pgfqpoint{4.538453in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{4.530639in}{2.567829in}}{\pgfqpoint{4.526249in}{2.557230in}}{\pgfqpoint{4.526249in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{4.526249in}{2.535130in}}{\pgfqpoint{4.530639in}{2.524531in}}{\pgfqpoint{4.538453in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{4.546267in}{2.508903in}}{\pgfqpoint{4.556866in}{2.504513in}}{\pgfqpoint{4.567916in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567916in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{4.578966in}{2.838051in}}{\pgfqpoint{4.589565in}{2.842441in}}{\pgfqpoint{4.597379in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{4.605192in}{2.858068in}}{\pgfqpoint{4.609583in}{2.868667in}}{\pgfqpoint{4.609583in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{4.609583in}{2.890767in}}{\pgfqpoint{4.605192in}{2.901366in}}{\pgfqpoint{4.597379in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{4.589565in}{2.916994in}}{\pgfqpoint{4.578966in}{2.921384in}}{\pgfqpoint{4.567916in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{4.556866in}{2.921384in}}{\pgfqpoint{4.546267in}{2.916994in}}{\pgfqpoint{4.538453in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{4.530639in}{2.901366in}}{\pgfqpoint{4.526249in}{2.890767in}}{\pgfqpoint{4.526249in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{4.526249in}{2.868667in}}{\pgfqpoint{4.530639in}{2.858068in}}{\pgfqpoint{4.538453in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{4.546267in}{2.842441in}}{\pgfqpoint{4.556866in}{2.838051in}}{\pgfqpoint{4.567916in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{1.837438in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{1.837438in}}{\pgfqpoint{3.021388in}{1.841828in}}{\pgfqpoint{3.029202in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{1.857456in}}{\pgfqpoint{3.041406in}{1.868055in}}{\pgfqpoint{3.041406in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{1.890155in}}{\pgfqpoint{3.037015in}{1.900754in}}{\pgfqpoint{3.029202in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{1.916381in}}{\pgfqpoint{3.010789in}{1.920772in}}{\pgfqpoint{2.999739in}{1.920772in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{1.920772in}}{\pgfqpoint{2.978090in}{1.916381in}}{\pgfqpoint{2.970276in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{1.900754in}}{\pgfqpoint{2.958072in}{1.890155in}}{\pgfqpoint{2.958072in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{1.868055in}}{\pgfqpoint{2.962463in}{1.857456in}}{\pgfqpoint{2.970276in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{1.841828in}}{\pgfqpoint{2.988689in}{1.837438in}}{\pgfqpoint{2.999739in}{1.837438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.004207in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.004207in}}{\pgfqpoint{3.021388in}{2.008597in}}{\pgfqpoint{3.029202in}{2.016411in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.024224in}}{\pgfqpoint{3.041406in}{2.034823in}}{\pgfqpoint{3.041406in}{2.045874in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.056924in}}{\pgfqpoint{3.037015in}{2.067523in}}{\pgfqpoint{3.029202in}{2.075336in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.083150in}}{\pgfqpoint{3.010789in}{2.087540in}}{\pgfqpoint{2.999739in}{2.087540in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.087540in}}{\pgfqpoint{2.978090in}{2.083150in}}{\pgfqpoint{2.970276in}{2.075336in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.067523in}}{\pgfqpoint{2.958072in}{2.056924in}}{\pgfqpoint{2.958072in}{2.045874in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.034823in}}{\pgfqpoint{2.962463in}{2.024224in}}{\pgfqpoint{2.970276in}{2.016411in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.008597in}}{\pgfqpoint{2.988689in}{2.004207in}}{\pgfqpoint{2.999739in}{2.004207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.337744in}}{\pgfqpoint{3.335024in}{2.342135in}}{\pgfqpoint{3.342837in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.357762in}}{\pgfqpoint{3.355041in}{2.368361in}}{\pgfqpoint{3.355041in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.390461in}}{\pgfqpoint{3.350651in}{2.401060in}}{\pgfqpoint{3.342837in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.416687in}}{\pgfqpoint{3.324425in}{2.421078in}}{\pgfqpoint{3.313374in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.421078in}}{\pgfqpoint{3.291725in}{2.416687in}}{\pgfqpoint{3.283912in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.401060in}}{\pgfqpoint{3.271708in}{2.390461in}}{\pgfqpoint{3.271708in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.368361in}}{\pgfqpoint{3.276098in}{2.357762in}}{\pgfqpoint{3.283912in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.342135in}}{\pgfqpoint{3.302324in}{2.337744in}}{\pgfqpoint{3.313374in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.170976in}}{\pgfqpoint{3.021388in}{2.175366in}}{\pgfqpoint{3.029202in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.190993in}}{\pgfqpoint{3.041406in}{2.201592in}}{\pgfqpoint{3.041406in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.223692in}}{\pgfqpoint{3.037015in}{2.234291in}}{\pgfqpoint{3.029202in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.249919in}}{\pgfqpoint{3.010789in}{2.254309in}}{\pgfqpoint{2.999739in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.254309in}}{\pgfqpoint{2.978090in}{2.249919in}}{\pgfqpoint{2.970276in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.234291in}}{\pgfqpoint{2.958072in}{2.223692in}}{\pgfqpoint{2.958072in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.201592in}}{\pgfqpoint{2.962463in}{2.190993in}}{\pgfqpoint{2.970276in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.175366in}}{\pgfqpoint{2.988689in}{2.170976in}}{\pgfqpoint{2.999739in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117927in}{1.003595in}}%
\pgfpathcurveto{\pgfqpoint{1.128977in}{1.003595in}}{\pgfqpoint{1.139576in}{1.007985in}}{\pgfqpoint{1.147390in}{1.015799in}}%
\pgfpathcurveto{\pgfqpoint{1.155203in}{1.023612in}}{\pgfqpoint{1.159593in}{1.034211in}}{\pgfqpoint{1.159593in}{1.045261in}}%
\pgfpathcurveto{\pgfqpoint{1.159593in}{1.056311in}}{\pgfqpoint{1.155203in}{1.066910in}}{\pgfqpoint{1.147390in}{1.074724in}}%
\pgfpathcurveto{\pgfqpoint{1.139576in}{1.082538in}}{\pgfqpoint{1.128977in}{1.086928in}}{\pgfqpoint{1.117927in}{1.086928in}}%
\pgfpathcurveto{\pgfqpoint{1.106877in}{1.086928in}}{\pgfqpoint{1.096278in}{1.082538in}}{\pgfqpoint{1.088464in}{1.074724in}}%
\pgfpathcurveto{\pgfqpoint{1.080650in}{1.066910in}}{\pgfqpoint{1.076260in}{1.056311in}}{\pgfqpoint{1.076260in}{1.045261in}}%
\pgfpathcurveto{\pgfqpoint{1.076260in}{1.034211in}}{\pgfqpoint{1.080650in}{1.023612in}}{\pgfqpoint{1.088464in}{1.015799in}}%
\pgfpathcurveto{\pgfqpoint{1.096278in}{1.007985in}}{\pgfqpoint{1.106877in}{1.003595in}}{\pgfqpoint{1.117927in}{1.003595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254280in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{4.265331in}{2.671282in}}{\pgfqpoint{4.275930in}{2.675672in}}{\pgfqpoint{4.283743in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{4.291557in}{2.691299in}}{\pgfqpoint{4.295947in}{2.701898in}}{\pgfqpoint{4.295947in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{4.295947in}{2.723999in}}{\pgfqpoint{4.291557in}{2.734598in}}{\pgfqpoint{4.283743in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{4.275930in}{2.750225in}}{\pgfqpoint{4.265331in}{2.754615in}}{\pgfqpoint{4.254280in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{4.243230in}{2.754615in}}{\pgfqpoint{4.232631in}{2.750225in}}{\pgfqpoint{4.224818in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{4.217004in}{2.734598in}}{\pgfqpoint{4.212614in}{2.723999in}}{\pgfqpoint{4.212614in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{4.212614in}{2.701898in}}{\pgfqpoint{4.217004in}{2.691299in}}{\pgfqpoint{4.224818in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{4.232631in}{2.675672in}}{\pgfqpoint{4.243230in}{2.671282in}}{\pgfqpoint{4.254280in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.671282in}}{\pgfqpoint{3.335024in}{2.675672in}}{\pgfqpoint{3.342837in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.691299in}}{\pgfqpoint{3.355041in}{2.701898in}}{\pgfqpoint{3.355041in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.723999in}}{\pgfqpoint{3.350651in}{2.734598in}}{\pgfqpoint{3.342837in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.750225in}}{\pgfqpoint{3.324425in}{2.754615in}}{\pgfqpoint{3.313374in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.754615in}}{\pgfqpoint{3.291725in}{2.750225in}}{\pgfqpoint{3.283912in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.734598in}}{\pgfqpoint{3.271708in}{2.723999in}}{\pgfqpoint{3.271708in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.701898in}}{\pgfqpoint{3.276098in}{2.691299in}}{\pgfqpoint{3.283912in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.675672in}}{\pgfqpoint{3.302324in}{2.671282in}}{\pgfqpoint{3.313374in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745198in}{1.670670in}}%
\pgfpathcurveto{\pgfqpoint{1.756248in}{1.670670in}}{\pgfqpoint{1.766847in}{1.675060in}}{\pgfqpoint{1.774660in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{1.782474in}{1.690687in}}{\pgfqpoint{1.786864in}{1.701286in}}{\pgfqpoint{1.786864in}{1.712336in}}%
\pgfpathcurveto{\pgfqpoint{1.786864in}{1.723386in}}{\pgfqpoint{1.782474in}{1.733985in}}{\pgfqpoint{1.774660in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{1.766847in}{1.749613in}}{\pgfqpoint{1.756248in}{1.754003in}}{\pgfqpoint{1.745198in}{1.754003in}}%
\pgfpathcurveto{\pgfqpoint{1.734147in}{1.754003in}}{\pgfqpoint{1.723548in}{1.749613in}}{\pgfqpoint{1.715735in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{1.707921in}{1.733985in}}{\pgfqpoint{1.703531in}{1.723386in}}{\pgfqpoint{1.703531in}{1.712336in}}%
\pgfpathcurveto{\pgfqpoint{1.703531in}{1.701286in}}{\pgfqpoint{1.707921in}{1.690687in}}{\pgfqpoint{1.715735in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{1.723548in}{1.675060in}}{\pgfqpoint{1.734147in}{1.670670in}}{\pgfqpoint{1.745198in}{1.670670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940645in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{3.951695in}{2.671282in}}{\pgfqpoint{3.962294in}{2.675672in}}{\pgfqpoint{3.970108in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.977922in}{2.691299in}}{\pgfqpoint{3.982312in}{2.701898in}}{\pgfqpoint{3.982312in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.982312in}{2.723999in}}{\pgfqpoint{3.977922in}{2.734598in}}{\pgfqpoint{3.970108in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.962294in}{2.750225in}}{\pgfqpoint{3.951695in}{2.754615in}}{\pgfqpoint{3.940645in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{3.929595in}{2.754615in}}{\pgfqpoint{3.918996in}{2.750225in}}{\pgfqpoint{3.911182in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.903369in}{2.734598in}}{\pgfqpoint{3.898978in}{2.723999in}}{\pgfqpoint{3.898978in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.898978in}{2.701898in}}{\pgfqpoint{3.903369in}{2.691299in}}{\pgfqpoint{3.911182in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.918996in}{2.675672in}}{\pgfqpoint{3.929595in}{2.671282in}}{\pgfqpoint{3.940645in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254280in}{3.004819in}}%
\pgfpathcurveto{\pgfqpoint{4.265331in}{3.004819in}}{\pgfqpoint{4.275930in}{3.009210in}}{\pgfqpoint{4.283743in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{4.291557in}{3.024837in}}{\pgfqpoint{4.295947in}{3.035436in}}{\pgfqpoint{4.295947in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{4.295947in}{3.057536in}}{\pgfqpoint{4.291557in}{3.068135in}}{\pgfqpoint{4.283743in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{4.275930in}{3.083762in}}{\pgfqpoint{4.265331in}{3.088153in}}{\pgfqpoint{4.254280in}{3.088153in}}%
\pgfpathcurveto{\pgfqpoint{4.243230in}{3.088153in}}{\pgfqpoint{4.232631in}{3.083762in}}{\pgfqpoint{4.224818in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{4.217004in}{3.068135in}}{\pgfqpoint{4.212614in}{3.057536in}}{\pgfqpoint{4.212614in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{4.212614in}{3.035436in}}{\pgfqpoint{4.217004in}{3.024837in}}{\pgfqpoint{4.224818in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{4.232631in}{3.009210in}}{\pgfqpoint{4.243230in}{3.004819in}}{\pgfqpoint{4.254280in}{3.004819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567916in}{3.171588in}}%
\pgfpathcurveto{\pgfqpoint{4.578966in}{3.171588in}}{\pgfqpoint{4.589565in}{3.175978in}}{\pgfqpoint{4.597379in}{3.183792in}}%
\pgfpathcurveto{\pgfqpoint{4.605192in}{3.191605in}}{\pgfqpoint{4.609583in}{3.202205in}}{\pgfqpoint{4.609583in}{3.213255in}}%
\pgfpathcurveto{\pgfqpoint{4.609583in}{3.224305in}}{\pgfqpoint{4.605192in}{3.234904in}}{\pgfqpoint{4.597379in}{3.242717in}}%
\pgfpathcurveto{\pgfqpoint{4.589565in}{3.250531in}}{\pgfqpoint{4.578966in}{3.254921in}}{\pgfqpoint{4.567916in}{3.254921in}}%
\pgfpathcurveto{\pgfqpoint{4.556866in}{3.254921in}}{\pgfqpoint{4.546267in}{3.250531in}}{\pgfqpoint{4.538453in}{3.242717in}}%
\pgfpathcurveto{\pgfqpoint{4.530639in}{3.234904in}}{\pgfqpoint{4.526249in}{3.224305in}}{\pgfqpoint{4.526249in}{3.213255in}}%
\pgfpathcurveto{\pgfqpoint{4.526249in}{3.202205in}}{\pgfqpoint{4.530639in}{3.191605in}}{\pgfqpoint{4.538453in}{3.183792in}}%
\pgfpathcurveto{\pgfqpoint{4.546267in}{3.175978in}}{\pgfqpoint{4.556866in}{3.171588in}}{\pgfqpoint{4.567916in}{3.171588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627010in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{2.504513in}}{\pgfqpoint{3.648659in}{2.508903in}}{\pgfqpoint{3.656473in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.664286in}{2.524531in}}{\pgfqpoint{3.668676in}{2.535130in}}{\pgfqpoint{3.668676in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.668676in}{2.557230in}}{\pgfqpoint{3.664286in}{2.567829in}}{\pgfqpoint{3.656473in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.648659in}{2.583456in}}{\pgfqpoint{3.638060in}{2.587846in}}{\pgfqpoint{3.627010in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{3.615960in}{2.587846in}}{\pgfqpoint{3.605361in}{2.583456in}}{\pgfqpoint{3.597547in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.589733in}{2.567829in}}{\pgfqpoint{3.585343in}{2.557230in}}{\pgfqpoint{3.585343in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.585343in}{2.535130in}}{\pgfqpoint{3.589733in}{2.524531in}}{\pgfqpoint{3.597547in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.605361in}{2.508903in}}{\pgfqpoint{3.615960in}{2.504513in}}{\pgfqpoint{3.627010in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.170976in}}{\pgfqpoint{3.021388in}{2.175366in}}{\pgfqpoint{3.029202in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.190993in}}{\pgfqpoint{3.041406in}{2.201592in}}{\pgfqpoint{3.041406in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.223692in}}{\pgfqpoint{3.037015in}{2.234291in}}{\pgfqpoint{3.029202in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.249919in}}{\pgfqpoint{3.010789in}{2.254309in}}{\pgfqpoint{2.999739in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.254309in}}{\pgfqpoint{2.978090in}{2.249919in}}{\pgfqpoint{2.970276in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.234291in}}{\pgfqpoint{2.958072in}{2.223692in}}{\pgfqpoint{2.958072in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.201592in}}{\pgfqpoint{2.962463in}{2.190993in}}{\pgfqpoint{2.970276in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.175366in}}{\pgfqpoint{2.988689in}{2.170976in}}{\pgfqpoint{2.999739in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{1.837438in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{1.837438in}}{\pgfqpoint{2.707753in}{1.841828in}}{\pgfqpoint{2.715566in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{1.857456in}}{\pgfqpoint{2.727770in}{1.868055in}}{\pgfqpoint{2.727770in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{1.890155in}}{\pgfqpoint{2.723380in}{1.900754in}}{\pgfqpoint{2.715566in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{1.916381in}}{\pgfqpoint{2.697154in}{1.920772in}}{\pgfqpoint{2.686104in}{1.920772in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{1.920772in}}{\pgfqpoint{2.664454in}{1.916381in}}{\pgfqpoint{2.656641in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{1.900754in}}{\pgfqpoint{2.644437in}{1.890155in}}{\pgfqpoint{2.644437in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{1.868055in}}{\pgfqpoint{2.648827in}{1.857456in}}{\pgfqpoint{2.656641in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{1.841828in}}{\pgfqpoint{2.675054in}{1.837438in}}{\pgfqpoint{2.686104in}{1.837438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627010in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{2.337744in}}{\pgfqpoint{3.648659in}{2.342135in}}{\pgfqpoint{3.656473in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.664286in}{2.357762in}}{\pgfqpoint{3.668676in}{2.368361in}}{\pgfqpoint{3.668676in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.668676in}{2.390461in}}{\pgfqpoint{3.664286in}{2.401060in}}{\pgfqpoint{3.656473in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.648659in}{2.416687in}}{\pgfqpoint{3.638060in}{2.421078in}}{\pgfqpoint{3.627010in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{3.615960in}{2.421078in}}{\pgfqpoint{3.605361in}{2.416687in}}{\pgfqpoint{3.597547in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.589733in}{2.401060in}}{\pgfqpoint{3.585343in}{2.390461in}}{\pgfqpoint{3.585343in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.585343in}{2.368361in}}{\pgfqpoint{3.589733in}{2.357762in}}{\pgfqpoint{3.597547in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.605361in}{2.342135in}}{\pgfqpoint{3.615960in}{2.337744in}}{\pgfqpoint{3.627010in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.671282in}}{\pgfqpoint{3.021388in}{2.675672in}}{\pgfqpoint{3.029202in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.691299in}}{\pgfqpoint{3.041406in}{2.701898in}}{\pgfqpoint{3.041406in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.723999in}}{\pgfqpoint{3.037015in}{2.734598in}}{\pgfqpoint{3.029202in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.750225in}}{\pgfqpoint{3.010789in}{2.754615in}}{\pgfqpoint{2.999739in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.754615in}}{\pgfqpoint{2.978090in}{2.750225in}}{\pgfqpoint{2.970276in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.734598in}}{\pgfqpoint{2.958072in}{2.723999in}}{\pgfqpoint{2.958072in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.701898in}}{\pgfqpoint{2.962463in}{2.691299in}}{\pgfqpoint{2.970276in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.675672in}}{\pgfqpoint{2.988689in}{2.671282in}}{\pgfqpoint{2.999739in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{3.338357in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{3.338357in}}{\pgfqpoint{3.335024in}{3.342747in}}{\pgfqpoint{3.342837in}{3.350561in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{3.358374in}}{\pgfqpoint{3.355041in}{3.368973in}}{\pgfqpoint{3.355041in}{3.380023in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{3.391073in}}{\pgfqpoint{3.350651in}{3.401673in}}{\pgfqpoint{3.342837in}{3.409486in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{3.417300in}}{\pgfqpoint{3.324425in}{3.421690in}}{\pgfqpoint{3.313374in}{3.421690in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{3.421690in}}{\pgfqpoint{3.291725in}{3.417300in}}{\pgfqpoint{3.283912in}{3.409486in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{3.401673in}}{\pgfqpoint{3.271708in}{3.391073in}}{\pgfqpoint{3.271708in}{3.380023in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{3.368973in}}{\pgfqpoint{3.276098in}{3.358374in}}{\pgfqpoint{3.283912in}{3.350561in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{3.342747in}}{\pgfqpoint{3.302324in}{3.338357in}}{\pgfqpoint{3.313374in}{3.338357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{2.671282in}}{\pgfqpoint{2.707753in}{2.675672in}}{\pgfqpoint{2.715566in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{2.691299in}}{\pgfqpoint{2.727770in}{2.701898in}}{\pgfqpoint{2.727770in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{2.723999in}}{\pgfqpoint{2.723380in}{2.734598in}}{\pgfqpoint{2.715566in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{2.750225in}}{\pgfqpoint{2.697154in}{2.754615in}}{\pgfqpoint{2.686104in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{2.754615in}}{\pgfqpoint{2.664454in}{2.750225in}}{\pgfqpoint{2.656641in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{2.734598in}}{\pgfqpoint{2.644437in}{2.723999in}}{\pgfqpoint{2.644437in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{2.701898in}}{\pgfqpoint{2.648827in}{2.691299in}}{\pgfqpoint{2.656641in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{2.675672in}}{\pgfqpoint{2.675054in}{2.671282in}}{\pgfqpoint{2.686104in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881551in}{3.338357in}}%
\pgfpathcurveto{\pgfqpoint{4.892601in}{3.338357in}}{\pgfqpoint{4.903200in}{3.342747in}}{\pgfqpoint{4.911014in}{3.350561in}}%
\pgfpathcurveto{\pgfqpoint{4.918828in}{3.358374in}}{\pgfqpoint{4.923218in}{3.368973in}}{\pgfqpoint{4.923218in}{3.380023in}}%
\pgfpathcurveto{\pgfqpoint{4.923218in}{3.391073in}}{\pgfqpoint{4.918828in}{3.401673in}}{\pgfqpoint{4.911014in}{3.409486in}}%
\pgfpathcurveto{\pgfqpoint{4.903200in}{3.417300in}}{\pgfqpoint{4.892601in}{3.421690in}}{\pgfqpoint{4.881551in}{3.421690in}}%
\pgfpathcurveto{\pgfqpoint{4.870501in}{3.421690in}}{\pgfqpoint{4.859902in}{3.417300in}}{\pgfqpoint{4.852088in}{3.409486in}}%
\pgfpathcurveto{\pgfqpoint{4.844275in}{3.401673in}}{\pgfqpoint{4.839885in}{3.391073in}}{\pgfqpoint{4.839885in}{3.380023in}}%
\pgfpathcurveto{\pgfqpoint{4.839885in}{3.368973in}}{\pgfqpoint{4.844275in}{3.358374in}}{\pgfqpoint{4.852088in}{3.350561in}}%
\pgfpathcurveto{\pgfqpoint{4.859902in}{3.342747in}}{\pgfqpoint{4.870501in}{3.338357in}}{\pgfqpoint{4.881551in}{3.338357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627010in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{2.671282in}}{\pgfqpoint{3.648659in}{2.675672in}}{\pgfqpoint{3.656473in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.664286in}{2.691299in}}{\pgfqpoint{3.668676in}{2.701898in}}{\pgfqpoint{3.668676in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.668676in}{2.723999in}}{\pgfqpoint{3.664286in}{2.734598in}}{\pgfqpoint{3.656473in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.648659in}{2.750225in}}{\pgfqpoint{3.638060in}{2.754615in}}{\pgfqpoint{3.627010in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{3.615960in}{2.754615in}}{\pgfqpoint{3.605361in}{2.750225in}}{\pgfqpoint{3.597547in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.589733in}{2.734598in}}{\pgfqpoint{3.585343in}{2.723999in}}{\pgfqpoint{3.585343in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.585343in}{2.701898in}}{\pgfqpoint{3.589733in}{2.691299in}}{\pgfqpoint{3.597547in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.605361in}{2.675672in}}{\pgfqpoint{3.615960in}{2.671282in}}{\pgfqpoint{3.627010in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.170976in}}{\pgfqpoint{3.335024in}{2.175366in}}{\pgfqpoint{3.342837in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.190993in}}{\pgfqpoint{3.355041in}{2.201592in}}{\pgfqpoint{3.355041in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.223692in}}{\pgfqpoint{3.350651in}{2.234291in}}{\pgfqpoint{3.342837in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.249919in}}{\pgfqpoint{3.324425in}{2.254309in}}{\pgfqpoint{3.313374in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.254309in}}{\pgfqpoint{3.291725in}{2.249919in}}{\pgfqpoint{3.283912in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.234291in}}{\pgfqpoint{3.271708in}{2.223692in}}{\pgfqpoint{3.271708in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.201592in}}{\pgfqpoint{3.276098in}{2.190993in}}{\pgfqpoint{3.283912in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.175366in}}{\pgfqpoint{3.302324in}{2.170976in}}{\pgfqpoint{3.313374in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940645in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{3.951695in}{2.838051in}}{\pgfqpoint{3.962294in}{2.842441in}}{\pgfqpoint{3.970108in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.977922in}{2.858068in}}{\pgfqpoint{3.982312in}{2.868667in}}{\pgfqpoint{3.982312in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.982312in}{2.890767in}}{\pgfqpoint{3.977922in}{2.901366in}}{\pgfqpoint{3.970108in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.962294in}{2.916994in}}{\pgfqpoint{3.951695in}{2.921384in}}{\pgfqpoint{3.940645in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{3.929595in}{2.921384in}}{\pgfqpoint{3.918996in}{2.916994in}}{\pgfqpoint{3.911182in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.903369in}{2.901366in}}{\pgfqpoint{3.898978in}{2.890767in}}{\pgfqpoint{3.898978in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.898978in}{2.868667in}}{\pgfqpoint{3.903369in}{2.858068in}}{\pgfqpoint{3.911182in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.918996in}{2.842441in}}{\pgfqpoint{3.929595in}{2.838051in}}{\pgfqpoint{3.940645in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881551in}{3.505125in}}%
\pgfpathcurveto{\pgfqpoint{4.892601in}{3.505125in}}{\pgfqpoint{4.903200in}{3.509516in}}{\pgfqpoint{4.911014in}{3.517329in}}%
\pgfpathcurveto{\pgfqpoint{4.918828in}{3.525143in}}{\pgfqpoint{4.923218in}{3.535742in}}{\pgfqpoint{4.923218in}{3.546792in}}%
\pgfpathcurveto{\pgfqpoint{4.923218in}{3.557842in}}{\pgfqpoint{4.918828in}{3.568441in}}{\pgfqpoint{4.911014in}{3.576255in}}%
\pgfpathcurveto{\pgfqpoint{4.903200in}{3.584068in}}{\pgfqpoint{4.892601in}{3.588459in}}{\pgfqpoint{4.881551in}{3.588459in}}%
\pgfpathcurveto{\pgfqpoint{4.870501in}{3.588459in}}{\pgfqpoint{4.859902in}{3.584068in}}{\pgfqpoint{4.852088in}{3.576255in}}%
\pgfpathcurveto{\pgfqpoint{4.844275in}{3.568441in}}{\pgfqpoint{4.839885in}{3.557842in}}{\pgfqpoint{4.839885in}{3.546792in}}%
\pgfpathcurveto{\pgfqpoint{4.839885in}{3.535742in}}{\pgfqpoint{4.844275in}{3.525143in}}{\pgfqpoint{4.852088in}{3.517329in}}%
\pgfpathcurveto{\pgfqpoint{4.859902in}{3.509516in}}{\pgfqpoint{4.870501in}{3.505125in}}{\pgfqpoint{4.881551in}{3.505125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.004207in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.004207in}}{\pgfqpoint{3.021388in}{2.008597in}}{\pgfqpoint{3.029202in}{2.016411in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.024224in}}{\pgfqpoint{3.041406in}{2.034823in}}{\pgfqpoint{3.041406in}{2.045874in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.056924in}}{\pgfqpoint{3.037015in}{2.067523in}}{\pgfqpoint{3.029202in}{2.075336in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.083150in}}{\pgfqpoint{3.010789in}{2.087540in}}{\pgfqpoint{2.999739in}{2.087540in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.087540in}}{\pgfqpoint{2.978090in}{2.083150in}}{\pgfqpoint{2.970276in}{2.075336in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.067523in}}{\pgfqpoint{2.958072in}{2.056924in}}{\pgfqpoint{2.958072in}{2.045874in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.034823in}}{\pgfqpoint{2.962463in}{2.024224in}}{\pgfqpoint{2.970276in}{2.016411in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.008597in}}{\pgfqpoint{2.988689in}{2.004207in}}{\pgfqpoint{2.999739in}{2.004207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881551in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{4.892601in}{2.671282in}}{\pgfqpoint{4.903200in}{2.675672in}}{\pgfqpoint{4.911014in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{4.918828in}{2.691299in}}{\pgfqpoint{4.923218in}{2.701898in}}{\pgfqpoint{4.923218in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{4.923218in}{2.723999in}}{\pgfqpoint{4.918828in}{2.734598in}}{\pgfqpoint{4.911014in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{4.903200in}{2.750225in}}{\pgfqpoint{4.892601in}{2.754615in}}{\pgfqpoint{4.881551in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{4.870501in}{2.754615in}}{\pgfqpoint{4.859902in}{2.750225in}}{\pgfqpoint{4.852088in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{4.844275in}{2.734598in}}{\pgfqpoint{4.839885in}{2.723999in}}{\pgfqpoint{4.839885in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{4.839885in}{2.701898in}}{\pgfqpoint{4.844275in}{2.691299in}}{\pgfqpoint{4.852088in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{4.859902in}{2.675672in}}{\pgfqpoint{4.870501in}{2.671282in}}{\pgfqpoint{4.881551in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{2.337744in}}{\pgfqpoint{2.707753in}{2.342135in}}{\pgfqpoint{2.715566in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{2.357762in}}{\pgfqpoint{2.727770in}{2.368361in}}{\pgfqpoint{2.727770in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{2.390461in}}{\pgfqpoint{2.723380in}{2.401060in}}{\pgfqpoint{2.715566in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{2.416687in}}{\pgfqpoint{2.697154in}{2.421078in}}{\pgfqpoint{2.686104in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{2.421078in}}{\pgfqpoint{2.664454in}{2.416687in}}{\pgfqpoint{2.656641in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{2.401060in}}{\pgfqpoint{2.644437in}{2.390461in}}{\pgfqpoint{2.644437in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{2.368361in}}{\pgfqpoint{2.648827in}{2.357762in}}{\pgfqpoint{2.656641in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{2.342135in}}{\pgfqpoint{2.675054in}{2.337744in}}{\pgfqpoint{2.686104in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.170976in}}{\pgfqpoint{3.335024in}{2.175366in}}{\pgfqpoint{3.342837in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.190993in}}{\pgfqpoint{3.355041in}{2.201592in}}{\pgfqpoint{3.355041in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.223692in}}{\pgfqpoint{3.350651in}{2.234291in}}{\pgfqpoint{3.342837in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.249919in}}{\pgfqpoint{3.324425in}{2.254309in}}{\pgfqpoint{3.313374in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.254309in}}{\pgfqpoint{3.291725in}{2.249919in}}{\pgfqpoint{3.283912in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.234291in}}{\pgfqpoint{3.271708in}{2.223692in}}{\pgfqpoint{3.271708in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.201592in}}{\pgfqpoint{3.276098in}{2.190993in}}{\pgfqpoint{3.283912in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.175366in}}{\pgfqpoint{3.302324in}{2.170976in}}{\pgfqpoint{3.313374in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{2.170976in}}{\pgfqpoint{2.707753in}{2.175366in}}{\pgfqpoint{2.715566in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{2.190993in}}{\pgfqpoint{2.727770in}{2.201592in}}{\pgfqpoint{2.727770in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{2.223692in}}{\pgfqpoint{2.723380in}{2.234291in}}{\pgfqpoint{2.715566in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{2.249919in}}{\pgfqpoint{2.697154in}{2.254309in}}{\pgfqpoint{2.686104in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{2.254309in}}{\pgfqpoint{2.664454in}{2.249919in}}{\pgfqpoint{2.656641in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{2.234291in}}{\pgfqpoint{2.644437in}{2.223692in}}{\pgfqpoint{2.644437in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{2.201592in}}{\pgfqpoint{2.648827in}{2.190993in}}{\pgfqpoint{2.656641in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{2.175366in}}{\pgfqpoint{2.675054in}{2.170976in}}{\pgfqpoint{2.686104in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254280in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{4.265331in}{2.671282in}}{\pgfqpoint{4.275930in}{2.675672in}}{\pgfqpoint{4.283743in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{4.291557in}{2.691299in}}{\pgfqpoint{4.295947in}{2.701898in}}{\pgfqpoint{4.295947in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{4.295947in}{2.723999in}}{\pgfqpoint{4.291557in}{2.734598in}}{\pgfqpoint{4.283743in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{4.275930in}{2.750225in}}{\pgfqpoint{4.265331in}{2.754615in}}{\pgfqpoint{4.254280in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{4.243230in}{2.754615in}}{\pgfqpoint{4.232631in}{2.750225in}}{\pgfqpoint{4.224818in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{4.217004in}{2.734598in}}{\pgfqpoint{4.212614in}{2.723999in}}{\pgfqpoint{4.212614in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{4.212614in}{2.701898in}}{\pgfqpoint{4.217004in}{2.691299in}}{\pgfqpoint{4.224818in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{4.232631in}{2.675672in}}{\pgfqpoint{4.243230in}{2.671282in}}{\pgfqpoint{4.254280in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940645in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.951695in}{2.337744in}}{\pgfqpoint{3.962294in}{2.342135in}}{\pgfqpoint{3.970108in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.977922in}{2.357762in}}{\pgfqpoint{3.982312in}{2.368361in}}{\pgfqpoint{3.982312in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.982312in}{2.390461in}}{\pgfqpoint{3.977922in}{2.401060in}}{\pgfqpoint{3.970108in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.962294in}{2.416687in}}{\pgfqpoint{3.951695in}{2.421078in}}{\pgfqpoint{3.940645in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{3.929595in}{2.421078in}}{\pgfqpoint{3.918996in}{2.416687in}}{\pgfqpoint{3.911182in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.903369in}{2.401060in}}{\pgfqpoint{3.898978in}{2.390461in}}{\pgfqpoint{3.898978in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.898978in}{2.368361in}}{\pgfqpoint{3.903369in}{2.357762in}}{\pgfqpoint{3.911182in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.918996in}{2.342135in}}{\pgfqpoint{3.929595in}{2.337744in}}{\pgfqpoint{3.940645in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195187in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{5.206237in}{2.838051in}}{\pgfqpoint{5.216836in}{2.842441in}}{\pgfqpoint{5.224649in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{5.232463in}{2.858068in}}{\pgfqpoint{5.236853in}{2.868667in}}{\pgfqpoint{5.236853in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{5.236853in}{2.890767in}}{\pgfqpoint{5.232463in}{2.901366in}}{\pgfqpoint{5.224649in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{5.216836in}{2.916994in}}{\pgfqpoint{5.206237in}{2.921384in}}{\pgfqpoint{5.195187in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{5.184136in}{2.921384in}}{\pgfqpoint{5.173537in}{2.916994in}}{\pgfqpoint{5.165724in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{5.157910in}{2.901366in}}{\pgfqpoint{5.153520in}{2.890767in}}{\pgfqpoint{5.153520in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{5.153520in}{2.868667in}}{\pgfqpoint{5.157910in}{2.858068in}}{\pgfqpoint{5.165724in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{5.173537in}{2.842441in}}{\pgfqpoint{5.184136in}{2.838051in}}{\pgfqpoint{5.195187in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940645in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{3.951695in}{2.838051in}}{\pgfqpoint{3.962294in}{2.842441in}}{\pgfqpoint{3.970108in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.977922in}{2.858068in}}{\pgfqpoint{3.982312in}{2.868667in}}{\pgfqpoint{3.982312in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.982312in}{2.890767in}}{\pgfqpoint{3.977922in}{2.901366in}}{\pgfqpoint{3.970108in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.962294in}{2.916994in}}{\pgfqpoint{3.951695in}{2.921384in}}{\pgfqpoint{3.940645in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{3.929595in}{2.921384in}}{\pgfqpoint{3.918996in}{2.916994in}}{\pgfqpoint{3.911182in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.903369in}{2.901366in}}{\pgfqpoint{3.898978in}{2.890767in}}{\pgfqpoint{3.898978in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.898978in}{2.868667in}}{\pgfqpoint{3.903369in}{2.858068in}}{\pgfqpoint{3.911182in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.918996in}{2.842441in}}{\pgfqpoint{3.929595in}{2.838051in}}{\pgfqpoint{3.940645in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.337744in}}{\pgfqpoint{3.021388in}{2.342135in}}{\pgfqpoint{3.029202in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.357762in}}{\pgfqpoint{3.041406in}{2.368361in}}{\pgfqpoint{3.041406in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.390461in}}{\pgfqpoint{3.037015in}{2.401060in}}{\pgfqpoint{3.029202in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.416687in}}{\pgfqpoint{3.010789in}{2.421078in}}{\pgfqpoint{2.999739in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.421078in}}{\pgfqpoint{2.978090in}{2.416687in}}{\pgfqpoint{2.970276in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.401060in}}{\pgfqpoint{2.958072in}{2.390461in}}{\pgfqpoint{2.958072in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.368361in}}{\pgfqpoint{2.962463in}{2.357762in}}{\pgfqpoint{2.970276in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.342135in}}{\pgfqpoint{2.988689in}{2.337744in}}{\pgfqpoint{2.999739in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940645in}{1.837438in}}%
\pgfpathcurveto{\pgfqpoint{3.951695in}{1.837438in}}{\pgfqpoint{3.962294in}{1.841828in}}{\pgfqpoint{3.970108in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{3.977922in}{1.857456in}}{\pgfqpoint{3.982312in}{1.868055in}}{\pgfqpoint{3.982312in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{3.982312in}{1.890155in}}{\pgfqpoint{3.977922in}{1.900754in}}{\pgfqpoint{3.970108in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{3.962294in}{1.916381in}}{\pgfqpoint{3.951695in}{1.920772in}}{\pgfqpoint{3.940645in}{1.920772in}}%
\pgfpathcurveto{\pgfqpoint{3.929595in}{1.920772in}}{\pgfqpoint{3.918996in}{1.916381in}}{\pgfqpoint{3.911182in}{1.908568in}}%
\pgfpathcurveto{\pgfqpoint{3.903369in}{1.900754in}}{\pgfqpoint{3.898978in}{1.890155in}}{\pgfqpoint{3.898978in}{1.879105in}}%
\pgfpathcurveto{\pgfqpoint{3.898978in}{1.868055in}}{\pgfqpoint{3.903369in}{1.857456in}}{\pgfqpoint{3.911182in}{1.849642in}}%
\pgfpathcurveto{\pgfqpoint{3.918996in}{1.841828in}}{\pgfqpoint{3.929595in}{1.837438in}}{\pgfqpoint{3.940645in}{1.837438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254280in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{4.265331in}{2.504513in}}{\pgfqpoint{4.275930in}{2.508903in}}{\pgfqpoint{4.283743in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{4.291557in}{2.524531in}}{\pgfqpoint{4.295947in}{2.535130in}}{\pgfqpoint{4.295947in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{4.295947in}{2.557230in}}{\pgfqpoint{4.291557in}{2.567829in}}{\pgfqpoint{4.283743in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{4.275930in}{2.583456in}}{\pgfqpoint{4.265331in}{2.587846in}}{\pgfqpoint{4.254280in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{4.243230in}{2.587846in}}{\pgfqpoint{4.232631in}{2.583456in}}{\pgfqpoint{4.224818in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{4.217004in}{2.567829in}}{\pgfqpoint{4.212614in}{2.557230in}}{\pgfqpoint{4.212614in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{4.212614in}{2.535130in}}{\pgfqpoint{4.217004in}{2.524531in}}{\pgfqpoint{4.224818in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{4.232631in}{2.508903in}}{\pgfqpoint{4.243230in}{2.504513in}}{\pgfqpoint{4.254280in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.838051in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.838051in}}{\pgfqpoint{3.335024in}{2.842441in}}{\pgfqpoint{3.342837in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.858068in}}{\pgfqpoint{3.355041in}{2.868667in}}{\pgfqpoint{3.355041in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.890767in}}{\pgfqpoint{3.350651in}{2.901366in}}{\pgfqpoint{3.342837in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.916994in}}{\pgfqpoint{3.324425in}{2.921384in}}{\pgfqpoint{3.313374in}{2.921384in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.921384in}}{\pgfqpoint{3.291725in}{2.916994in}}{\pgfqpoint{3.283912in}{2.909180in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.901366in}}{\pgfqpoint{3.271708in}{2.890767in}}{\pgfqpoint{3.271708in}{2.879717in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.868667in}}{\pgfqpoint{3.276098in}{2.858068in}}{\pgfqpoint{3.283912in}{2.850254in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.842441in}}{\pgfqpoint{3.302324in}{2.838051in}}{\pgfqpoint{3.313374in}{2.838051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431562in}{1.337132in}}%
\pgfpathcurveto{\pgfqpoint{1.442612in}{1.337132in}}{\pgfqpoint{1.453211in}{1.341522in}}{\pgfqpoint{1.461025in}{1.349336in}}%
\pgfpathcurveto{\pgfqpoint{1.468839in}{1.357150in}}{\pgfqpoint{1.473229in}{1.367749in}}{\pgfqpoint{1.473229in}{1.378799in}}%
\pgfpathcurveto{\pgfqpoint{1.473229in}{1.389849in}}{\pgfqpoint{1.468839in}{1.400448in}}{\pgfqpoint{1.461025in}{1.408262in}}%
\pgfpathcurveto{\pgfqpoint{1.453211in}{1.416075in}}{\pgfqpoint{1.442612in}{1.420465in}}{\pgfqpoint{1.431562in}{1.420465in}}%
\pgfpathcurveto{\pgfqpoint{1.420512in}{1.420465in}}{\pgfqpoint{1.409913in}{1.416075in}}{\pgfqpoint{1.402099in}{1.408262in}}%
\pgfpathcurveto{\pgfqpoint{1.394286in}{1.400448in}}{\pgfqpoint{1.389895in}{1.389849in}}{\pgfqpoint{1.389895in}{1.378799in}}%
\pgfpathcurveto{\pgfqpoint{1.389895in}{1.367749in}}{\pgfqpoint{1.394286in}{1.357150in}}{\pgfqpoint{1.402099in}{1.349336in}}%
\pgfpathcurveto{\pgfqpoint{1.409913in}{1.341522in}}{\pgfqpoint{1.420512in}{1.337132in}}{\pgfqpoint{1.431562in}{1.337132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686104in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{2.697154in}{2.337744in}}{\pgfqpoint{2.707753in}{2.342135in}}{\pgfqpoint{2.715566in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.723380in}{2.357762in}}{\pgfqpoint{2.727770in}{2.368361in}}{\pgfqpoint{2.727770in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.727770in}{2.390461in}}{\pgfqpoint{2.723380in}{2.401060in}}{\pgfqpoint{2.715566in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.707753in}{2.416687in}}{\pgfqpoint{2.697154in}{2.421078in}}{\pgfqpoint{2.686104in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.675054in}{2.421078in}}{\pgfqpoint{2.664454in}{2.416687in}}{\pgfqpoint{2.656641in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{2.401060in}}{\pgfqpoint{2.644437in}{2.390461in}}{\pgfqpoint{2.644437in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{2.368361in}}{\pgfqpoint{2.648827in}{2.357762in}}{\pgfqpoint{2.656641in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.664454in}{2.342135in}}{\pgfqpoint{2.675054in}{2.337744in}}{\pgfqpoint{2.686104in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058833in}{1.670670in}}%
\pgfpathcurveto{\pgfqpoint{2.069883in}{1.670670in}}{\pgfqpoint{2.080482in}{1.675060in}}{\pgfqpoint{2.088296in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{2.096109in}{1.690687in}}{\pgfqpoint{2.100500in}{1.701286in}}{\pgfqpoint{2.100500in}{1.712336in}}%
\pgfpathcurveto{\pgfqpoint{2.100500in}{1.723386in}}{\pgfqpoint{2.096109in}{1.733985in}}{\pgfqpoint{2.088296in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{2.080482in}{1.749613in}}{\pgfqpoint{2.069883in}{1.754003in}}{\pgfqpoint{2.058833in}{1.754003in}}%
\pgfpathcurveto{\pgfqpoint{2.047783in}{1.754003in}}{\pgfqpoint{2.037184in}{1.749613in}}{\pgfqpoint{2.029370in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{2.021556in}{1.733985in}}{\pgfqpoint{2.017166in}{1.723386in}}{\pgfqpoint{2.017166in}{1.712336in}}%
\pgfpathcurveto{\pgfqpoint{2.017166in}{1.701286in}}{\pgfqpoint{2.021556in}{1.690687in}}{\pgfqpoint{2.029370in}{1.682873in}}%
\pgfpathcurveto{\pgfqpoint{2.037184in}{1.675060in}}{\pgfqpoint{2.047783in}{1.670670in}}{\pgfqpoint{2.058833in}{1.670670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254280in}{3.004819in}}%
\pgfpathcurveto{\pgfqpoint{4.265331in}{3.004819in}}{\pgfqpoint{4.275930in}{3.009210in}}{\pgfqpoint{4.283743in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{4.291557in}{3.024837in}}{\pgfqpoint{4.295947in}{3.035436in}}{\pgfqpoint{4.295947in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{4.295947in}{3.057536in}}{\pgfqpoint{4.291557in}{3.068135in}}{\pgfqpoint{4.283743in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{4.275930in}{3.083762in}}{\pgfqpoint{4.265331in}{3.088153in}}{\pgfqpoint{4.254280in}{3.088153in}}%
\pgfpathcurveto{\pgfqpoint{4.243230in}{3.088153in}}{\pgfqpoint{4.232631in}{3.083762in}}{\pgfqpoint{4.224818in}{3.075949in}}%
\pgfpathcurveto{\pgfqpoint{4.217004in}{3.068135in}}{\pgfqpoint{4.212614in}{3.057536in}}{\pgfqpoint{4.212614in}{3.046486in}}%
\pgfpathcurveto{\pgfqpoint{4.212614in}{3.035436in}}{\pgfqpoint{4.217004in}{3.024837in}}{\pgfqpoint{4.224818in}{3.017023in}}%
\pgfpathcurveto{\pgfqpoint{4.232631in}{3.009210in}}{\pgfqpoint{4.243230in}{3.004819in}}{\pgfqpoint{4.254280in}{3.004819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195187in}{3.338357in}}%
\pgfpathcurveto{\pgfqpoint{5.206237in}{3.338357in}}{\pgfqpoint{5.216836in}{3.342747in}}{\pgfqpoint{5.224649in}{3.350561in}}%
\pgfpathcurveto{\pgfqpoint{5.232463in}{3.358374in}}{\pgfqpoint{5.236853in}{3.368973in}}{\pgfqpoint{5.236853in}{3.380023in}}%
\pgfpathcurveto{\pgfqpoint{5.236853in}{3.391073in}}{\pgfqpoint{5.232463in}{3.401673in}}{\pgfqpoint{5.224649in}{3.409486in}}%
\pgfpathcurveto{\pgfqpoint{5.216836in}{3.417300in}}{\pgfqpoint{5.206237in}{3.421690in}}{\pgfqpoint{5.195187in}{3.421690in}}%
\pgfpathcurveto{\pgfqpoint{5.184136in}{3.421690in}}{\pgfqpoint{5.173537in}{3.417300in}}{\pgfqpoint{5.165724in}{3.409486in}}%
\pgfpathcurveto{\pgfqpoint{5.157910in}{3.401673in}}{\pgfqpoint{5.153520in}{3.391073in}}{\pgfqpoint{5.153520in}{3.380023in}}%
\pgfpathcurveto{\pgfqpoint{5.153520in}{3.368973in}}{\pgfqpoint{5.157910in}{3.358374in}}{\pgfqpoint{5.165724in}{3.350561in}}%
\pgfpathcurveto{\pgfqpoint{5.173537in}{3.342747in}}{\pgfqpoint{5.184136in}{3.338357in}}{\pgfqpoint{5.195187in}{3.338357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117927in}{1.337132in}}%
\pgfpathcurveto{\pgfqpoint{1.128977in}{1.337132in}}{\pgfqpoint{1.139576in}{1.341522in}}{\pgfqpoint{1.147390in}{1.349336in}}%
\pgfpathcurveto{\pgfqpoint{1.155203in}{1.357150in}}{\pgfqpoint{1.159593in}{1.367749in}}{\pgfqpoint{1.159593in}{1.378799in}}%
\pgfpathcurveto{\pgfqpoint{1.159593in}{1.389849in}}{\pgfqpoint{1.155203in}{1.400448in}}{\pgfqpoint{1.147390in}{1.408262in}}%
\pgfpathcurveto{\pgfqpoint{1.139576in}{1.416075in}}{\pgfqpoint{1.128977in}{1.420465in}}{\pgfqpoint{1.117927in}{1.420465in}}%
\pgfpathcurveto{\pgfqpoint{1.106877in}{1.420465in}}{\pgfqpoint{1.096278in}{1.416075in}}{\pgfqpoint{1.088464in}{1.408262in}}%
\pgfpathcurveto{\pgfqpoint{1.080650in}{1.400448in}}{\pgfqpoint{1.076260in}{1.389849in}}{\pgfqpoint{1.076260in}{1.378799in}}%
\pgfpathcurveto{\pgfqpoint{1.076260in}{1.367749in}}{\pgfqpoint{1.080650in}{1.357150in}}{\pgfqpoint{1.088464in}{1.349336in}}%
\pgfpathcurveto{\pgfqpoint{1.096278in}{1.341522in}}{\pgfqpoint{1.106877in}{1.337132in}}{\pgfqpoint{1.117927in}{1.337132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.504513in}}{\pgfqpoint{3.021388in}{2.508903in}}{\pgfqpoint{3.029202in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.524531in}}{\pgfqpoint{3.041406in}{2.535130in}}{\pgfqpoint{3.041406in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.557230in}}{\pgfqpoint{3.037015in}{2.567829in}}{\pgfqpoint{3.029202in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.583456in}}{\pgfqpoint{3.010789in}{2.587846in}}{\pgfqpoint{2.999739in}{2.587846in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.587846in}}{\pgfqpoint{2.978090in}{2.583456in}}{\pgfqpoint{2.970276in}{2.575643in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.567829in}}{\pgfqpoint{2.958072in}{2.557230in}}{\pgfqpoint{2.958072in}{2.546180in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.535130in}}{\pgfqpoint{2.962463in}{2.524531in}}{\pgfqpoint{2.970276in}{2.516717in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.508903in}}{\pgfqpoint{2.988689in}{2.504513in}}{\pgfqpoint{2.999739in}{2.504513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.170976in}}{\pgfqpoint{3.021388in}{2.175366in}}{\pgfqpoint{3.029202in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.190993in}}{\pgfqpoint{3.041406in}{2.201592in}}{\pgfqpoint{3.041406in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.223692in}}{\pgfqpoint{3.037015in}{2.234291in}}{\pgfqpoint{3.029202in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.249919in}}{\pgfqpoint{3.010789in}{2.254309in}}{\pgfqpoint{2.999739in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.254309in}}{\pgfqpoint{2.978090in}{2.249919in}}{\pgfqpoint{2.970276in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.234291in}}{\pgfqpoint{2.958072in}{2.223692in}}{\pgfqpoint{2.958072in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.201592in}}{\pgfqpoint{2.962463in}{2.190993in}}{\pgfqpoint{2.970276in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.175366in}}{\pgfqpoint{2.988689in}{2.170976in}}{\pgfqpoint{2.999739in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313374in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.324425in}{2.337744in}}{\pgfqpoint{3.335024in}{2.342135in}}{\pgfqpoint{3.342837in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.350651in}{2.357762in}}{\pgfqpoint{3.355041in}{2.368361in}}{\pgfqpoint{3.355041in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.355041in}{2.390461in}}{\pgfqpoint{3.350651in}{2.401060in}}{\pgfqpoint{3.342837in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.335024in}{2.416687in}}{\pgfqpoint{3.324425in}{2.421078in}}{\pgfqpoint{3.313374in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{3.302324in}{2.421078in}}{\pgfqpoint{3.291725in}{2.416687in}}{\pgfqpoint{3.283912in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.276098in}{2.401060in}}{\pgfqpoint{3.271708in}{2.390461in}}{\pgfqpoint{3.271708in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.271708in}{2.368361in}}{\pgfqpoint{3.276098in}{2.357762in}}{\pgfqpoint{3.283912in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.291725in}{2.342135in}}{\pgfqpoint{3.302324in}{2.337744in}}{\pgfqpoint{3.313374in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372468in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{2.383518in}{2.337744in}}{\pgfqpoint{2.394117in}{2.342135in}}{\pgfqpoint{2.401931in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.409745in}{2.357762in}}{\pgfqpoint{2.414135in}{2.368361in}}{\pgfqpoint{2.414135in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{2.390461in}}{\pgfqpoint{2.409745in}{2.401060in}}{\pgfqpoint{2.401931in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.394117in}{2.416687in}}{\pgfqpoint{2.383518in}{2.421078in}}{\pgfqpoint{2.372468in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.361418in}{2.421078in}}{\pgfqpoint{2.350819in}{2.416687in}}{\pgfqpoint{2.343005in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.335192in}{2.401060in}}{\pgfqpoint{2.330802in}{2.390461in}}{\pgfqpoint{2.330802in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.330802in}{2.368361in}}{\pgfqpoint{2.335192in}{2.357762in}}{\pgfqpoint{2.343005in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.350819in}{2.342135in}}{\pgfqpoint{2.361418in}{2.337744in}}{\pgfqpoint{2.372468in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881551in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{4.892601in}{2.337744in}}{\pgfqpoint{4.903200in}{2.342135in}}{\pgfqpoint{4.911014in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{4.918828in}{2.357762in}}{\pgfqpoint{4.923218in}{2.368361in}}{\pgfqpoint{4.923218in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{4.923218in}{2.390461in}}{\pgfqpoint{4.918828in}{2.401060in}}{\pgfqpoint{4.911014in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{4.903200in}{2.416687in}}{\pgfqpoint{4.892601in}{2.421078in}}{\pgfqpoint{4.881551in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{4.870501in}{2.421078in}}{\pgfqpoint{4.859902in}{2.416687in}}{\pgfqpoint{4.852088in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{4.844275in}{2.401060in}}{\pgfqpoint{4.839885in}{2.390461in}}{\pgfqpoint{4.839885in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{4.839885in}{2.368361in}}{\pgfqpoint{4.844275in}{2.357762in}}{\pgfqpoint{4.852088in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{4.859902in}{2.342135in}}{\pgfqpoint{4.870501in}{2.337744in}}{\pgfqpoint{4.881551in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.671282in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.671282in}}{\pgfqpoint{3.021388in}{2.675672in}}{\pgfqpoint{3.029202in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.691299in}}{\pgfqpoint{3.041406in}{2.701898in}}{\pgfqpoint{3.041406in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.723999in}}{\pgfqpoint{3.037015in}{2.734598in}}{\pgfqpoint{3.029202in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.750225in}}{\pgfqpoint{3.010789in}{2.754615in}}{\pgfqpoint{2.999739in}{2.754615in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.754615in}}{\pgfqpoint{2.978090in}{2.750225in}}{\pgfqpoint{2.970276in}{2.742411in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.734598in}}{\pgfqpoint{2.958072in}{2.723999in}}{\pgfqpoint{2.958072in}{2.712948in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.701898in}}{\pgfqpoint{2.962463in}{2.691299in}}{\pgfqpoint{2.970276in}{2.683486in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.675672in}}{\pgfqpoint{2.988689in}{2.671282in}}{\pgfqpoint{2.999739in}{2.671282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.337744in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.337744in}}{\pgfqpoint{3.021388in}{2.342135in}}{\pgfqpoint{3.029202in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.357762in}}{\pgfqpoint{3.041406in}{2.368361in}}{\pgfqpoint{3.041406in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.390461in}}{\pgfqpoint{3.037015in}{2.401060in}}{\pgfqpoint{3.029202in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.416687in}}{\pgfqpoint{3.010789in}{2.421078in}}{\pgfqpoint{2.999739in}{2.421078in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.421078in}}{\pgfqpoint{2.978090in}{2.416687in}}{\pgfqpoint{2.970276in}{2.408874in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.401060in}}{\pgfqpoint{2.958072in}{2.390461in}}{\pgfqpoint{2.958072in}{2.379411in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.368361in}}{\pgfqpoint{2.962463in}{2.357762in}}{\pgfqpoint{2.970276in}{2.349948in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.342135in}}{\pgfqpoint{2.988689in}{2.337744in}}{\pgfqpoint{2.999739in}{2.337744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431562in}{1.503901in}}%
\pgfpathcurveto{\pgfqpoint{1.442612in}{1.503901in}}{\pgfqpoint{1.453211in}{1.508291in}}{\pgfqpoint{1.461025in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{1.468839in}{1.523918in}}{\pgfqpoint{1.473229in}{1.534517in}}{\pgfqpoint{1.473229in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{1.473229in}{1.556618in}}{\pgfqpoint{1.468839in}{1.567217in}}{\pgfqpoint{1.461025in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{1.453211in}{1.582844in}}{\pgfqpoint{1.442612in}{1.587234in}}{\pgfqpoint{1.431562in}{1.587234in}}%
\pgfpathcurveto{\pgfqpoint{1.420512in}{1.587234in}}{\pgfqpoint{1.409913in}{1.582844in}}{\pgfqpoint{1.402099in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{1.394286in}{1.567217in}}{\pgfqpoint{1.389895in}{1.556618in}}{\pgfqpoint{1.389895in}{1.545567in}}%
\pgfpathcurveto{\pgfqpoint{1.389895in}{1.534517in}}{\pgfqpoint{1.394286in}{1.523918in}}{\pgfqpoint{1.402099in}{1.516105in}}%
\pgfpathcurveto{\pgfqpoint{1.409913in}{1.508291in}}{\pgfqpoint{1.420512in}{1.503901in}}{\pgfqpoint{1.431562in}{1.503901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745198in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{1.756248in}{2.170976in}}{\pgfqpoint{1.766847in}{2.175366in}}{\pgfqpoint{1.774660in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{1.782474in}{2.190993in}}{\pgfqpoint{1.786864in}{2.201592in}}{\pgfqpoint{1.786864in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{1.786864in}{2.223692in}}{\pgfqpoint{1.782474in}{2.234291in}}{\pgfqpoint{1.774660in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{1.766847in}{2.249919in}}{\pgfqpoint{1.756248in}{2.254309in}}{\pgfqpoint{1.745198in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{1.734147in}{2.254309in}}{\pgfqpoint{1.723548in}{2.249919in}}{\pgfqpoint{1.715735in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{1.707921in}{2.234291in}}{\pgfqpoint{1.703531in}{2.223692in}}{\pgfqpoint{1.703531in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{1.703531in}{2.201592in}}{\pgfqpoint{1.707921in}{2.190993in}}{\pgfqpoint{1.715735in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{1.723548in}{2.175366in}}{\pgfqpoint{1.734147in}{2.170976in}}{\pgfqpoint{1.745198in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136093in}{4.505738in}}%
\pgfpathcurveto{\pgfqpoint{6.147143in}{4.505738in}}{\pgfqpoint{6.157742in}{4.510128in}}{\pgfqpoint{6.165555in}{4.517942in}}%
\pgfpathcurveto{\pgfqpoint{6.173369in}{4.525755in}}{\pgfqpoint{6.177759in}{4.536354in}}{\pgfqpoint{6.177759in}{4.547404in}}%
\pgfpathcurveto{\pgfqpoint{6.177759in}{4.558455in}}{\pgfqpoint{6.173369in}{4.569054in}}{\pgfqpoint{6.165555in}{4.576867in}}%
\pgfpathcurveto{\pgfqpoint{6.157742in}{4.584681in}}{\pgfqpoint{6.147143in}{4.589071in}}{\pgfqpoint{6.136093in}{4.589071in}}%
\pgfpathcurveto{\pgfqpoint{6.125043in}{4.589071in}}{\pgfqpoint{6.114444in}{4.584681in}}{\pgfqpoint{6.106630in}{4.576867in}}%
\pgfpathcurveto{\pgfqpoint{6.098816in}{4.569054in}}{\pgfqpoint{6.094426in}{4.558455in}}{\pgfqpoint{6.094426in}{4.547404in}}%
\pgfpathcurveto{\pgfqpoint{6.094426in}{4.536354in}}{\pgfqpoint{6.098816in}{4.525755in}}{\pgfqpoint{6.106630in}{4.517942in}}%
\pgfpathcurveto{\pgfqpoint{6.114444in}{4.510128in}}{\pgfqpoint{6.125043in}{4.505738in}}{\pgfqpoint{6.136093in}{4.505738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{2.170976in}}%
\pgfpathcurveto{\pgfqpoint{3.010789in}{2.170976in}}{\pgfqpoint{3.021388in}{2.175366in}}{\pgfqpoint{3.029202in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{3.037015in}{2.190993in}}{\pgfqpoint{3.041406in}{2.201592in}}{\pgfqpoint{3.041406in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{2.223692in}}{\pgfqpoint{3.037015in}{2.234291in}}{\pgfqpoint{3.029202in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{3.021388in}{2.249919in}}{\pgfqpoint{3.010789in}{2.254309in}}{\pgfqpoint{2.999739in}{2.254309in}}%
\pgfpathcurveto{\pgfqpoint{2.988689in}{2.254309in}}{\pgfqpoint{2.978090in}{2.249919in}}{\pgfqpoint{2.970276in}{2.242105in}}%
\pgfpathcurveto{\pgfqpoint{2.962463in}{2.234291in}}{\pgfqpoint{2.958072in}{2.223692in}}{\pgfqpoint{2.958072in}{2.212642in}}%
\pgfpathcurveto{\pgfqpoint{2.958072in}{2.201592in}}{\pgfqpoint{2.962463in}{2.190993in}}{\pgfqpoint{2.970276in}{2.183180in}}%
\pgfpathcurveto{\pgfqpoint{2.978090in}{2.175366in}}{\pgfqpoint{2.988689in}{2.170976in}}{\pgfqpoint{2.999739in}{2.170976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431562in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{1.431562in}{5.424467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431562in}{0.808441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.431562in,y=0.711219in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999739in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{2.999739in}{5.424467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999739in}{0.808441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.999739in,y=0.711219in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567916in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{4.567916in}{5.424467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567916in}{0.808441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.567916in,y=0.711219in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136093in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{6.136093in}{5.424467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136093in}{0.808441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.136093in,y=0.711219in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.627010in,y=0.403385in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Accuracy Single Bagging (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{1.212030in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{1.212030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{1.212030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=1.115594in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{2.045874in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{2.045874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{2.045874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=1.949438in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{2.879717in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{2.879717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{2.879717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=2.783282in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{3.713561in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{3.713561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{3.713561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=3.617125in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{4.547404in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{4.547404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{4.547404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=4.450969in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{5.381248in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{5.381248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820378in}{5.381248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458941in,y=5.284812in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403385in,y=3.116454in,,bottom,rotate=90.000000]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Accuracy Single (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820378in}{0.808441in}}{\pgfqpoint{5.613264in}{4.616026in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{1.720890in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{4.705620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{0.820378in}{5.424467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433642in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{5.424467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{0.808441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820378in}{5.424467in}}%
\pgfpathlineto{\pgfqpoint{6.433642in}{5.424467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046597in}{0.947330in}}%
\pgfpathlineto{\pgfqpoint{6.239197in}{0.947330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294753in}{0.947330in}}{\pgfqpoint{6.294753in}{1.002886in}}%
\pgfpathlineto{\pgfqpoint{6.294753in}{1.760589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294753in}{1.816145in}}{\pgfqpoint{6.239197in}{1.816145in}}%
\pgfpathlineto{\pgfqpoint{4.046597in}{1.816145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.991042in}{1.816145in}}{\pgfqpoint{3.991042in}{1.760589in}}%
\pgfpathlineto{\pgfqpoint{3.991042in}{1.002886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.991042in}{0.947330in}}{\pgfqpoint{4.046597in}{0.947330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338264in}{1.541839in}}%
\pgfpathlineto{\pgfqpoint{4.421597in}{1.625173in}}%
\pgfpathmoveto{\pgfqpoint{4.338264in}{1.625173in}}%
\pgfpathlineto{\pgfqpoint{4.421597in}{1.541839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.879931in,y=1.510589in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont PCA based}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379931in}{1.149099in}}%
\pgfpathcurveto{\pgfqpoint{4.390981in}{1.149099in}}{\pgfqpoint{4.401580in}{1.153489in}}{\pgfqpoint{4.409394in}{1.161303in}}%
\pgfpathcurveto{\pgfqpoint{4.417207in}{1.169116in}}{\pgfqpoint{4.421597in}{1.179715in}}{\pgfqpoint{4.421597in}{1.190765in}}%
\pgfpathcurveto{\pgfqpoint{4.421597in}{1.201816in}}{\pgfqpoint{4.417207in}{1.212415in}}{\pgfqpoint{4.409394in}{1.220228in}}%
\pgfpathcurveto{\pgfqpoint{4.401580in}{1.228042in}}{\pgfqpoint{4.390981in}{1.232432in}}{\pgfqpoint{4.379931in}{1.232432in}}%
\pgfpathcurveto{\pgfqpoint{4.368881in}{1.232432in}}{\pgfqpoint{4.358282in}{1.228042in}}{\pgfqpoint{4.350468in}{1.220228in}}%
\pgfpathcurveto{\pgfqpoint{4.342654in}{1.212415in}}{\pgfqpoint{4.338264in}{1.201816in}}{\pgfqpoint{4.338264in}{1.190765in}}%
\pgfpathcurveto{\pgfqpoint{4.338264in}{1.179715in}}{\pgfqpoint{4.342654in}{1.169116in}}{\pgfqpoint{4.350468in}{1.161303in}}%
\pgfpathcurveto{\pgfqpoint{4.358282in}{1.153489in}}{\pgfqpoint{4.368881in}{1.149099in}}{\pgfqpoint{4.379931in}{1.149099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.879931in,y=1.117849in,left,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont HOG based}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/VAE_Dropout_Set.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.293649in}{6.316141in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.293649in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.293649in}{6.316141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.316141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{6.167530in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{6.167530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067479in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{1.682941in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{1.682941in}{5.639198in}}%
\pgfpathlineto{\pgfqpoint{1.067479in}{5.639198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825941in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{3.441403in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{3.441403in}{3.348845in}}%
\pgfpathlineto{\pgfqpoint{2.825941in}{3.348845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584403in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{5.199865in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{5.199865in}{1.795544in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{1.795544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770864in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{5.406302in}}%
\pgfpathlineto{\pgfqpoint{1.770864in}{5.406302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529326in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{4.144787in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{4.144787in}{3.459325in}}%
\pgfpathlineto{\pgfqpoint{3.529326in}{3.459325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287788in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{5.903249in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{5.903249in}{1.592416in}}%
\pgfpathlineto{\pgfqpoint{5.287788in}{1.592416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726902in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.726902in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485364in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.485364in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243826in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.243826in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{0.881472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=0.804323in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{1.846325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=1.769177in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{2.811179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=2.734030in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{3.776032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=3.698884in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{4.740886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=4.663737in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{5.705739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=5.628591in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=3.283288in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Set (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375210in}{5.592309in}}%
\pgfpathlineto{\pgfqpoint{1.375210in}{5.686086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133672in}{3.004562in}}%
\pgfpathlineto{\pgfqpoint{3.133672in}{3.693128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892134in}{1.326013in}}%
\pgfpathlineto{\pgfqpoint{4.892134in}{2.265074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078595in}{5.279429in}}%
\pgfpathlineto{\pgfqpoint{2.078595in}{5.533175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837057in}{3.131590in}}%
\pgfpathlineto{\pgfqpoint{3.837057in}{3.787060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595518in}{1.130307in}}%
\pgfpathlineto{\pgfqpoint{5.595518in}{2.054526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375210in}{5.592309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133672in}{3.004562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892134in}{1.326013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375210in}{5.686086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133672in}{3.693128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892134in}{2.265074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078595in}{5.279429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837057in}{3.131590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595518in}{1.130307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078595in}{5.533175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837057in}{3.787060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595518in}{2.054526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{0.881472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145038in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{0.399045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{6.167530in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/VAE_Dropout_Single.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.291969in}{6.316141in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.291969in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.291969in}{6.316141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.316141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{6.167530in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{6.167530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962338in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{1.590340in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{1.590340in}{5.005590in}}%
\pgfpathlineto{\pgfqpoint{0.962338in}{5.005590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756631in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{3.384633in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{3.384633in}{3.108671in}}%
\pgfpathlineto{\pgfqpoint{2.756631in}{3.108671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550923in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{5.178926in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{5.178926in}{2.634810in}}%
\pgfpathlineto{\pgfqpoint{4.550923in}{2.634810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680055in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{2.308057in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{2.308057in}{4.948196in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{4.948196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474348in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{4.102350in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{4.102350in}{3.136292in}}%
\pgfpathlineto{\pgfqpoint{3.474348in}{3.136292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268641in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{5.896643in}{-15.883570in}}%
\pgfpathlineto{\pgfqpoint{5.896643in}{2.524355in}}%
\pgfpathlineto{\pgfqpoint{5.268641in}{2.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635197in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.635197in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429490in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.429490in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223783in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.223783in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{0.760881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=0.683732in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{1.484553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=1.407404in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 48\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{2.208224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=2.131076in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{2.931896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=2.854748in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 52\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{3.655568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=3.578420in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{4.379240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=4.302091in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{5.102912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=5.025763in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{5.826583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=5.749435in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=3.283288in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Single (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276339in}{4.893703in}}%
\pgfpathlineto{\pgfqpoint{1.276339in}{5.117478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070632in}{2.996909in}}%
\pgfpathlineto{\pgfqpoint{3.070632in}{3.220433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864925in}{2.491033in}}%
\pgfpathlineto{\pgfqpoint{4.864925in}{2.778587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994056in}{4.831669in}}%
\pgfpathlineto{\pgfqpoint{1.994056in}{5.064722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788349in}{3.035547in}}%
\pgfpathlineto{\pgfqpoint{3.788349in}{3.237037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582642in}{2.394141in}}%
\pgfpathlineto{\pgfqpoint{5.582642in}{2.654568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276339in}{4.893703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070632in}{2.996909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864925in}{2.491033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276339in}{5.117478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070632in}{3.220433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864925in}{2.778587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994056in}{4.831669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788349in}{3.035547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582642in}{2.394141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994056in}{5.064722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788349in}{3.237037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582642in}{2.654568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{2.208224in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{2.208224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143358in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{0.399045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{6.167530in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/VAE_Training_Data_Size_Set.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.293649in}{6.316141in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.293649in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.293649in}{6.316141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.316141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{6.167530in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{6.167530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067479in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{1.682941in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{1.682941in}{5.639198in}}%
\pgfpathlineto{\pgfqpoint{1.067479in}{5.639198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825941in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{3.441403in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{3.441403in}{5.639198in}}%
\pgfpathlineto{\pgfqpoint{2.825941in}{5.639198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584403in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{5.199865in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{5.199865in}{3.689628in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{3.689628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770864in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{5.373031in}}%
\pgfpathlineto{\pgfqpoint{1.770864in}{5.373031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529326in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{4.144787in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{4.144787in}{5.406302in}}%
\pgfpathlineto{\pgfqpoint{3.529326in}{5.406302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287788in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{5.903249in}{-3.942796in}}%
\pgfpathlineto{\pgfqpoint{5.903249in}{4.049648in}}%
\pgfpathlineto{\pgfqpoint{5.287788in}{4.049648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726902in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.726902in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485364in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.485364in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243826in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.243826in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{0.881472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=0.804323in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{1.846325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=1.769177in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{2.811179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=2.734030in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{3.776032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=3.698884in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{4.740886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508332in,y=4.663737in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825691in}{5.705739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=5.628591in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=3.283288in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Set (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375210in}{5.592309in}}%
\pgfpathlineto{\pgfqpoint{1.375210in}{5.686086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133672in}{5.592309in}}%
\pgfpathlineto{\pgfqpoint{3.133672in}{5.686086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892134in}{3.229088in}}%
\pgfpathlineto{\pgfqpoint{4.892134in}{4.150167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078595in}{5.242397in}}%
\pgfpathlineto{\pgfqpoint{2.078595in}{5.503666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837057in}{5.279429in}}%
\pgfpathlineto{\pgfqpoint{3.837057in}{5.533175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595518in}{3.632235in}}%
\pgfpathlineto{\pgfqpoint{5.595518in}{4.467060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375210in}{5.592309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133672in}{5.592309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892134in}{3.229088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375210in}{5.686086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133672in}{5.686086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892134in}{4.150167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078595in}{5.242397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837057in}{5.279429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595518in}{3.632235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078595in}{5.503666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837057in}{5.533175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595518in}{4.467060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825691in}{0.399045in}}{\pgfqpoint{5.319347in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{0.881472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145038in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{0.399045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825691in}{6.167530in}}%
\pgfpathlineto{\pgfqpoint{6.145038in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/VAE_Training_Data_Size_Single.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.291969in}{6.316141in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.291969in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.291969in}{6.316141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.316141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{6.167530in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{6.167530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962338in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{1.590340in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{1.590340in}{5.007847in}}%
\pgfpathlineto{\pgfqpoint{0.962338in}{5.007847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756631in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{3.384633in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{3.384633in}{4.995397in}}%
\pgfpathlineto{\pgfqpoint{2.756631in}{4.995397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550923in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{5.178926in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{5.178926in}{3.152612in}}%
\pgfpathlineto{\pgfqpoint{4.550923in}{3.152612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680055in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{2.308057in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{2.308057in}{4.880862in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{4.880862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474348in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{4.102350in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{4.102350in}{4.938130in}}%
\pgfpathlineto{\pgfqpoint{3.474348in}{4.938130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268641in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{5.896643in}{-15.847542in}}%
\pgfpathlineto{\pgfqpoint{5.896643in}{3.222664in}}%
\pgfpathlineto{\pgfqpoint{5.268641in}{3.222664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635197in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.635197in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429490in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.429490in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223783in}{0.399045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.223783in,y=0.301823in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{0.760080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=0.682932in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{1.482151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=1.405002in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 48\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{2.204221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=2.127073in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{2.926292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=2.849143in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 52\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{3.648362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=3.571214in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{4.370433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=4.293284in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{5.092503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=5.015355in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715622in}{5.814574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.398264in,y=5.737425in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342708in,y=3.283288in,,bottom,rotate=90.000000]{\rmfamily\fontsize{19.200000}{23.040000}\selectfont Accuracy Single (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276339in}{4.896500in}}%
\pgfpathlineto{\pgfqpoint{1.276339in}{5.119193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070632in}{4.883757in}}%
\pgfpathlineto{\pgfqpoint{3.070632in}{5.107037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864925in}{3.001989in}}%
\pgfpathlineto{\pgfqpoint{4.864925in}{3.303236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994056in}{4.760954in}}%
\pgfpathlineto{\pgfqpoint{1.994056in}{5.000770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788349in}{4.821861in}}%
\pgfpathlineto{\pgfqpoint{3.788349in}{5.054398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582642in}{3.074589in}}%
\pgfpathlineto{\pgfqpoint{5.582642in}{3.370740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276339in}{4.896500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070632in}{4.883757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864925in}{3.001989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276339in}{5.119193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070632in}{5.107037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864925in}{3.303236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994056in}{4.760954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788349in}{4.821861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582642in}{3.074589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097222in}{-0.000000in}}{\pgfqpoint{0.097222in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.097222in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097222in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994056in}{5.000770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788349in}{5.054398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582642in}{3.370740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715622in}{0.399045in}}{\pgfqpoint{5.427736in}{5.768485in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{2.204221in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{2.204221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143358in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{0.399045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715622in}{6.167530in}}%
\pgfpathlineto{\pgfqpoint{6.143358in}{6.167530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

